Set-Type Belief Propagation with Applications to Poisson Multi-Bernoulli SLAM

Belief propagation (BP) is a useful probabilistic inference algorithm for efficiently computing approximate marginal probability densities of random variables. However, in its standard form, BP is only applicable to the vector-type random variables with a fixed and known number of vector elements, while certain applications rely on RFSs with an unknown number of vector elements. In this paper, we develop BP rules for factor graphs defined on sequences of RFSs where each RFS has an unknown number of elements, with the intention of deriving novel inference methods for RFSs. Furthermore, we show that vector-type BP is a special case of set-type BP, where each RFS follows the Bernoulli process. To demonstrate the validity of developed set-type BP, we apply it to the PMB filter for SLAM, which naturally leads to new set-type BP-mapping, SLAM, multi-target tracking, and simultaneous localization and tracking filters. Finally, we explore the relationships between the vector-type BP and the proposed set-type BP PMB-SLAM implementations and show a performance gain of the proposed set-type BP PMB-SLAM filter in comparison with the vector-type BP-SLAM filter.

==> Figures/InfLoc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=74mm,
width=63mm,
% height=40mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
% ymin=10^(-2),
ymin=0.01,
ymax=10^(-1),
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-1.4),10^(-1.3),10^(-1.2),10^(-1.1),10^(-1)},
% yticklabels={$10^{-1.4}$,$10^{-1.3}$,$10^{-1.2}$,$10^{-1.1}$,$10^{-1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0981469839530704\\
1	0.035200397703196\\
2	0.0578083136658419\\
3	0.0615863219310817\\
4	0.0605790941077775\\
5	0.0580045125825867\\
6	0.0360763392897336\\
7	0.0285993510657848\\
8	0.024156545256062\\
9	0.020322146760337\\
10	0.019055807546413\\
11	0.016565023167258\\
12	0.0171054288842248\\
13	0.0172184162890321\\
14	0.0165718043344622\\
15	0.0162195837646765\\
16	0.016447851412931\\
17	0.016667546217578\\
18	0.0165049389760853\\
19	0.0162678357592909\\
20	0.0162769145731806\\
};
\addlegendentry{\footnotesize Vector-type BP}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	0.0981469839530704\\
1	0.035200397703196\\
2	0.0578083136658419\\
3	0.0615863219310817\\
4	0.0605790941077775\\
5	0.0351067227968469\\
6	0.0238755426643995\\
7	0.0209228234746613\\
8	0.0184415312311756\\
9	0.0164821218435192\\
10	0.015549585198938\\
11	0.0149809358406508\\
12	0.0155131567500688\\
13	0.0155623400238774\\
14	0.0149538429225837\\
15	0.0152440917411614\\
16	0.0152454438087214\\
17	0.0147934519955666\\
18	0.0150378516774962\\
19	0.0148973951611283\\
20	0.0149795365736\\
};
\addlegendentry{\footnotesize Set-type BP}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-13mm,20mm){\small Position RMSE [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/InfLoc_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
% height=40mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
% ymin=10^(-2),
ymin=0.15,
ymax=0.3,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-1.4),10^(-1.3),10^(-1.2),10^(-1.1),10^(-1)},
% yticklabels={$10^{-1.4}$,$10^{-1.3}$,$10^{-1.2}$,$10^{-1.1}$,$10^{-1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.04170924297886\\
1	0.855244227962381\\
2	0.745404572457644\\
3	0.608590469515186\\
4	0.494488852181372\\
5	0.452303890973789\\
6	0.435175841513906\\
7	0.349712608954847\\
8	0.307625415762174\\
9	0.27055620622517\\
10	0.274900623222659\\
11	0.264032859827096\\
12	0.245830363649019\\
13	0.240593421162381\\
14	0.232890388441148\\
15	0.247252250836008\\
16	0.245486713122175\\
17	0.250224262763835\\
18	0.247941811291602\\
19	0.257737823875812\\
20	0.261830309076313\\
21	0.256565223162983\\
22	0.216694739644093\\
23	0.243400729162837\\
24	0.237988935416955\\
25	0.235102295682955\\
26	0.228428785660995\\
27	0.235522719399667\\
28	0.246013258633964\\
29	0.248831982702215\\
30	0.254653224479569\\
31	0.252995277123283\\
32	0.26027494947212\\
33	0.240312415602512\\
34	0.243443657774201\\
35	0.242552743278984\\
36	0.241243470293028\\
37	0.241397383330314\\
38	0.227003020169841\\
39	0.234105334584813\\
40	0.237459985860997\\
41	0.233777897314178\\
42	0.246254657203973\\
43	0.246065991888369\\
44	0.232341253106213\\
45	0.251444723544944\\
46	0.246502312192056\\
47	0.239515948184764\\
48	0.239286319781091\\
49	0.227777396813748\\
50	0.235935607701714\\
51	0.242035622894691\\
52	0.243363403652703\\
53	0.238147931652176\\
54	0.235753249575036\\
55	0.23098131750614\\
56	0.222296765417576\\
57	0.233009091786994\\
58	0.237529875378663\\
59	0.248145754901573\\
60	0.255563701812313\\
61	0.25550286672338\\
62	0.251762157516251\\
63	0.23601042958146\\
64	0.220454810941984\\
65	0.231645486901147\\
66	0.24368554958428\\
67	0.25204043159031\\
68	0.237885753328714\\
69	0.234814043999781\\
70	0.230265899999846\\
71	0.227112452772792\\
72	0.221074295016262\\
73	0.239439413652742\\
74	0.234906760422169\\
75	0.247073938236166\\
76	0.230096966233418\\
77	0.240918167180151\\
78	0.236020835798583\\
79	0.226078053221996\\
80	0.234669995680629\\
81	0.242030443694094\\
82	0.229842479592331\\
83	0.243540130398736\\
84	0.235548898234522\\
85	0.233956199824694\\
86	0.231412279094168\\
87	0.221010928134524\\
88	0.236890058097382\\
89	0.250407333662255\\
90	0.223842865665713\\
91	0.22805570722371\\
92	0.249751085642642\\
93	0.233754819637712\\
94	0.234840494672338\\
95	0.249338539409181\\
96	0.272719236851424\\
97	0.298950402258944\\
98	0.311701621463677\\
99	0.323301306345422\\
100	0.339878918517662\\
101	0.350131895966436\\
102	0.328000367872656\\
103	0.338695418223886\\
104	0.333562744210816\\
105	0.363837230927258\\
106	0.374758586862312\\
107	0.365216252278356\\
108	0.357735208175607\\
109	0.350814270205774\\
110	0.341938485953397\\
111	0.353020584872556\\
112	0.367903756713015\\
113	0.342493292538744\\
114	0.341511553224922\\
115	0.339184454218639\\
116	0.37482163543247\\
117	0.364485597630386\\
118	0.375392197762207\\
119	0.37303870769792\\
120	0.380814733117688\\
121	0.363835857802577\\
122	0.372299545052009\\
123	0.367501911421826\\
124	0.369188570191798\\
125	0.339590446242555\\
126	0.350813454161184\\
127	0.365601329393055\\
128	0.353036354001823\\
129	0.345898838774985\\
130	0.373471752805296\\
131	0.365213180649675\\
132	0.376843186441893\\
133	0.397658466857435\\
134	0.383426310146126\\
135	0.397201725747306\\
136	0.392390079958926\\
137	0.377145764838296\\
138	0.384348968946183\\
139	0.382826527425584\\
140	0.381700671306963\\
141	0.384229477321648\\
142	0.373572075508717\\
143	0.367399504587092\\
144	0.375140060376506\\
145	0.371958970219877\\
146	0.358910133619827\\
147	0.352679021278434\\
148	0.36282103339737\\
149	0.357236922231928\\
150	0.345558264082307\\
};
\addlegendentry{\footnotesize Vector-type BP~\cite{Erik_AOABPSLAM_ICC2019}}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	1.04170924297886\\
1	0.855244227962381\\
2	0.745404572457644\\
3	0.608590469515186\\
4	0.494488852181372\\
5	0.452303890973789\\
6	0.332913727210703\\
7	0.289854563817287\\
8	0.240151380198301\\
9	0.249659189709279\\
10	0.2568741335994\\
11	0.240573324446365\\
12	0.212985885712033\\
13	0.214795059421423\\
14	0.197737152665655\\
15	0.191851061526362\\
16	0.196203064791604\\
17	0.203299209037422\\
18	0.202889316477257\\
19	0.210957818689053\\
20	0.203228963235266\\
21	0.195127052114719\\
22	0.191193534475478\\
23	0.192607646235663\\
24	0.186096673910427\\
25	0.202714463834764\\
26	0.195316326274276\\
27	0.20625908292234\\
28	0.193703025825235\\
29	0.196636662174645\\
30	0.206751588872755\\
31	0.205071010896391\\
32	0.20085262140236\\
33	0.200414948669974\\
34	0.205871681370101\\
35	0.199484046116227\\
36	0.194986514404375\\
37	0.197095135632948\\
38	0.199818347292136\\
39	0.205872996180339\\
40	0.199375970427062\\
41	0.213131829442475\\
42	0.204216856363534\\
43	0.191183033141266\\
44	0.196557416261438\\
45	0.202827616187465\\
46	0.209875957858524\\
47	0.204602399210098\\
48	0.210328465748908\\
49	0.181312548788197\\
50	0.188369100723158\\
51	0.196355488475113\\
52	0.194080394628381\\
53	0.19797250166103\\
54	0.187840350666158\\
55	0.20351636044151\\
56	0.209347211474217\\
57	0.202495084359614\\
58	0.206421147444565\\
59	0.209029808660906\\
60	0.20839501078233\\
61	0.207842256585925\\
62	0.202309367983566\\
63	0.19246230346347\\
64	0.19637860764639\\
65	0.197653566230849\\
66	0.210619509711921\\
67	0.201809393508641\\
68	0.200994869178146\\
69	0.195927794602167\\
70	0.199565242399768\\
71	0.181912699606261\\
72	0.190355195413603\\
73	0.195670075124001\\
74	0.204591795052476\\
75	0.213000889323848\\
76	0.207495890057746\\
77	0.20484274951729\\
78	0.209224112372785\\
79	0.209473787759652\\
80	0.20961965557241\\
81	0.198596928277762\\
82	0.194316851134709\\
83	0.207246070184389\\
84	0.218654463906199\\
85	0.217658277080372\\
86	0.202850296821595\\
87	0.191824033866762\\
88	0.207282354917366\\
89	0.217872051183025\\
90	0.208693650818464\\
91	0.198358255349136\\
92	0.199295104862513\\
93	0.199382686764708\\
94	0.200687265895081\\
95	0.219719399102582\\
96	0.247015102538732\\
97	0.274865958291258\\
98	0.293807489946878\\
99	0.312151189362158\\
100	0.324345372657909\\
101	0.336646381077842\\
102	0.320409579037565\\
103	0.336675276069005\\
104	0.334218008448311\\
105	0.365901778883966\\
106	0.374932151621679\\
107	0.365587496418741\\
108	0.355950744616838\\
109	0.348132616586165\\
110	0.339459185644094\\
111	0.350808657927221\\
112	0.364840159487356\\
113	0.340635778645073\\
114	0.339284788405213\\
115	0.336297011688536\\
116	0.372763369046455\\
117	0.362600131178455\\
118	0.373019437709249\\
119	0.372174388962204\\
120	0.380632643896995\\
121	0.364035158436718\\
122	0.372415500973027\\
123	0.368484673463071\\
124	0.369317151984387\\
125	0.339543188350978\\
126	0.350559204263856\\
127	0.365741716379192\\
128	0.353198483076206\\
129	0.34622328406335\\
130	0.373733894899039\\
131	0.365449761182319\\
132	0.376973990598316\\
133	0.397798775893682\\
134	0.383564397480542\\
135	0.397158869806676\\
136	0.392271397985928\\
137	0.377091195401957\\
138	0.384308286562791\\
139	0.38273240930393\\
140	0.381482800236182\\
141	0.384126524802931\\
142	0.373440281758867\\
143	0.367357992604871\\
144	0.37495692188993\\
145	0.371831998781116\\
146	0.35888536785711\\
147	0.352660417488046\\
148	0.362903866939008\\
149	0.357324539836651\\
150	0.345638388446068\\
};
\addlegendentry{\footnotesize Set-type BP (PMB)}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small RMSEs of localization [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/InfLoc_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
% height=40mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
% ymin=10^(-2),
ymin=0,
ymax=1,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-1.4),10^(-1.3),10^(-1.2),10^(-1.1),10^(-1)},
% yticklabels={$10^{-1.4}$,$10^{-1.3}$,$10^{-1.2}$,$10^{-1.1}$,$10^{-1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.981469839530703\\
1	0.966045971889366\\
2	0.425171294994916\\
3	0.482534075600437\\
4	0.311300067849925\\
5	0.502593385993497\\
6	0.271705805742475\\
7	0.269275614893491\\
8	0.118735766948632\\
9	0.129988224327035\\
10	0.273163884423714\\
11	0.272324477394183\\
12	0.216968474438064\\
13	0.198423226665183\\
14	0.153051989119172\\
15	0.102209961572484\\
16	0.0960434571669851\\
17	0.118323351850631\\
18	0.206345654808074\\
19	0.263413026151794\\
20	0.205064295404622\\
21	0.138204963526044\\
22	0.0948102545589977\\
23	0.197856398430636\\
24	0.234937401477526\\
25	0.273576489159725\\
26	0.201716608929077\\
27	0.167154880850377\\
28	0.365048865160184\\
29	0.358391597201572\\
30	0.257642313482724\\
31	0.226748214796236\\
32	0.250916167434391\\
33	0.158806069244227\\
34	0.0717780922496104\\
35	0.0536780248008144\\
36	0.139209825685165\\
37	0.314912611480303\\
38	0.286314366059122\\
39	0.241312772222002\\
40	0.132294199832931\\
41	0.249893994020203\\
42	0.234770958026451\\
43	0.24774873274658\\
44	0.227780302665765\\
45	0.218997460841421\\
46	0.117697274634343\\
47	0.244490613566682\\
48	0.17490031813038\\
49	0.0778366850843074\\
50	0.114513546479122\\
51	0.243740463373389\\
52	0.262765897534805\\
53	0.0993731675554777\\
54	0.11025909676547\\
55	0.147395509088341\\
56	0.167114823738376\\
57	0.249673374937917\\
58	0.122226186966901\\
59	0.168124785890646\\
60	0.123077160568778\\
61	0.136683021049357\\
62	0.100080679347129\\
63	0.135060934995968\\
64	0.259839822627696\\
65	0.266200131119923\\
66	0.189459753884121\\
67	0.196330100422132\\
68	0.179684553006343\\
69	0.112784730816039\\
70	0.121882209456976\\
71	0.155390944953208\\
72	0.214933387872515\\
73	0.200299756607877\\
74	0.09078235406645\\
75	0.117546896663338\\
76	0.123826058326627\\
77	0.15488956141445\\
78	0.230113171675962\\
79	0.308161842293122\\
80	0.229735902517688\\
};
% \addlegendentry{\footnotesize Vector-type BP~\cite{Erik_AOABPSLAM_ICC2019}}
\addlegendentry{\footnotesize VBP-SLAM1~\cite{Erik_AOABPSLAM_ICC2019}}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	0.981469839530703\\
1	0.966045971889366\\
2	0.425171294994916\\
3	0.482534075600437\\
4	0.311300067849925\\
5	0.522593501501085\\
6	0.318516180979774\\
7	0.267558600717772\\
8	0.0748953006569883\\
9	0.0715502032889025\\
10	0.164169890566883\\
11	0.242647282295889\\
12	0.173050580796239\\
13	0.149300986987941\\
14	0.134951550456464\\
15	0.123069418434771\\
16	0.143158242133675\\
17	0.166050541840461\\
18	0.175741513593063\\
19	0.219069831079362\\
20	0.191979436131335\\
21	0.0834571894081313\\
22	0.0497999291753846\\
23	0.155464787615493\\
24	0.129149737708998\\
25	0.210959696618775\\
26	0.179485601106511\\
27	0.118329192806788\\
28	0.268344470354512\\
29	0.354506441639885\\
30	0.318267135931403\\
31	0.213029558540469\\
32	0.15964271793405\\
33	0.13820500199997\\
34	0.200402247483238\\
35	0.143797964401856\\
36	0.193305858337961\\
37	0.282754399744565\\
38	0.191307185840951\\
39	0.111560157267883\\
40	0.153250303274179\\
41	0.14397072043095\\
42	0.096815848996119\\
43	0.230175147570465\\
44	0.223438926448914\\
45	0.226467009532699\\
46	0.0527508436235256\\
47	0.20206313818777\\
48	0.162825432719704\\
49	0.0789412415560053\\
50	0.169751287527788\\
51	0.294706430365799\\
52	0.18876083749006\\
53	0.0910880004828219\\
54	0.0819750588379939\\
55	0.0672339098834129\\
56	0.0853938675581538\\
57	0.135899515355453\\
58	0.0884458437782099\\
59	0.136084051275522\\
60	0.155917041226006\\
61	0.0652056733610316\\
62	0.195577456296822\\
63	0.255213146299211\\
64	0.248725839201369\\
65	0.262224709311571\\
66	0.203995041407862\\
67	0.0691609439406263\\
68	0.0823164963004939\\
69	0.160816462433826\\
70	0.0575166130632097\\
71	0.0468561984621275\\
72	0.122295445995125\\
73	0.107589416996902\\
74	0.0680830007284918\\
75	0.0679427593601219\\
76	0.0793020270465203\\
77	0.0919151529954032\\
78	0.102994317388714\\
79	0.108607554398509\\
80	0.0463790333968483\\
};
% \addlegendentry{\footnotesize Set-type BP (PMB)}
\addlegendentry{\footnotesize SBP-PMB-SLAM}
\end{axis}

\begin{axis}[%
width=24mm,
height=15mm,
at={(48mm,23mm)},
scale only axis,
xmin=76,
xmax=80,
ymin=0.04,
ymax=0.31,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
71	0.155390944953208\\
72	0.214933387872515\\
73	0.200299756607877\\
74	0.09078235406645\\
75	0.117546896663338\\
76	0.123826058326627\\
77	0.15488956141445\\
78	0.230113171675962\\
79	0.308161842293122\\
80	0.229735902517688\\
};
\addplot [color=red, dashed, line width=1.2pt, mark options={dash, red}, forget plot]
  table[row sep=crcr]{%
71	0.0468561984621275\\
72	0.122295445995125\\
73	0.107589416996902\\
74	0.0680830007284918\\
75	0.0679427593601219\\
76	0.0793020270465203\\
77	0.0919151529954032\\
78	0.102994317388714\\
79	0.108607554398509\\
80	0.0463790333968483\\
};
\end{axis}

\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\draw [black, line width=1.0pt] (axis cs:0.98,0.2) ellipse [x radius=5, y radius=16];
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.94,0.3) -- (axis cs:0.85,0.45);
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small RMSEs of localization [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/InfMap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=74mm,
width=63mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=10^(-0.4),
% ymax=10^(0.1),
ymax=13,
ymode=log,
% yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.4),10^(-0.3),10^(-0.2),10^(-0.1),10^(0),10^(0.1)},
% yticklabels={$10^{-0.4}$,$10^{-0.3}$,$10^{-0.2}$,$10^{-0.1}$,$10^{0}$,$10^{0.1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	12\\
1	12.012\\
2	12.012\\
3	12.012\\
4	12.012\\
5	10.0486090280295\\
6	8.21123536909388\\
7	6.36111920805526\\
8	4.46275750779291\\
9	2.5467696884938\\
10	0.611579210613064\\
11	0.638973973797757\\
12	0.625777801700964\\
13	0.607113516973647\\
14	0.5874621453552\\
15	0.569244025859176\\
16	0.551610414021977\\
17	0.535024164389434\\
18	0.521498816260925\\
19	0.508589291936956\\
20	0.496002253161201\\
};
\addlegendentry{\footnotesize Vector-type BP}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	12\\
1	12.012\\
2	12.012\\
3	12.012\\
4	12.012\\
5	10.0486090280295\\
6	8.20615918074942\\
7	6.31255316981709\\
8	4.40500568087385\\
9	2.48373968626333\\
10	0.54752567843812\\
11	0.574027911573639\\
12	0.568482867151531\\
13	0.555496938410544\\
14	0.5395379696412\\
15	0.523309023847869\\
16	0.509275274973361\\
17	0.495835933451872\\
18	0.482619539745017\\
19	0.471199373573375\\
20	0.459665410581741\\
};
\addlegendentry{\footnotesize Set-type BP}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-13mm,20mm){\small Mean GOSPA};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/Inf_GOSPA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
% ymax=10^(0.1),
ymax=150,
% ymode=log,
% yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.4),10^(-0.3),10^(-0.2),10^(-0.1),10^(0),10^(0.1)},
% yticklabels={$10^{-0.4}$,$10^{-0.3}$,$10^{-0.2}$,$10^{-0.1}$,$10^{0}$,$10^{0.1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	150\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	148\\
7	146.290829342736\\
8	144.563092180091\\
9	142.797547592821\\
10	141.012707425352\\
11	139.223071863034\\
12	137.409015242535\\
13	135.601888828297\\
14	133.793067029416\\
15	131.973536404469\\
16	130.153636887968\\
17	128.323550967818\\
18	126.503640235423\\
19	124.683290952345\\
20	122.866203992047\\
21	121.044720262037\\
22	119.229224500974\\
23	117.399177885225\\
24	115.579416584177\\
25	113.749799916932\\
26	111.925809518099\\
27	110.114711084599\\
28	108.295631600848\\
29	106.466683512626\\
30	104.644288525906\\
31	102.82280681028\\
32	100.993948379356\\
33	99.1729939971158\\
34	97.3488207989587\\
35	95.5225769281538\\
36	93.6910371676992\\
37	91.8677934499143\\
38	90.0427543855366\\
39	88.2186342902187\\
40	86.393211564036\\
41	84.5609916542104\\
42	82.7254374760315\\
43	80.9087482642813\\
44	79.0829775999851\\
45	77.2622056032269\\
46	75.4268768786897\\
47	73.5961272680282\\
48	71.7836905832766\\
49	69.9587529927936\\
50	68.1412766258795\\
51	66.3245548548106\\
52	64.5007363714638\\
53	62.6775475202414\\
54	60.8477270084412\\
55	59.0226557974461\\
56	57.1935826918641\\
57	55.3710861399091\\
58	53.5435538272766\\
59	51.7151559471431\\
60	49.8956556762179\\
61	48.0735422554389\\
62	46.2382603991488\\
63	44.4074258465987\\
64	42.5733838901572\\
65	40.7475716772976\\
66	38.925095934159\\
67	37.092332597264\\
68	35.2774598109591\\
69	33.4432200956934\\
70	31.6215784468074\\
71	29.7969016317365\\
72	27.9700433369648\\
73	26.1463546274384\\
74	24.3234074827566\\
75	22.5022078433726\\
76	20.6748302318326\\
77	18.8547380141682\\
78	17.0351888363992\\
79	15.218360654303\\
80	13.391629427921\\
81	11.5670250304825\\
82	9.74368917006471\\
83	7.91261761830959\\
84	6.10109180281045\\
85	4.28438724264985\\
86	2.45923935205884\\
87	0.632750953274146\\
88	-1.17900716458939\\
89	-3.01569171192439\\
90	-4.83481088080689\\
91	-6.65058319831462\\
92	-8.48006431300219\\
93	-10.3063465404519\\
94	-10.1354873531614\\
95	-10.1354873531614\\
96	-10.1354873531614\\
97	-10.1354873531614\\
98	-10.1354873531614\\
99	-10.1354873531614\\
100	-10.1354873531614\\
101	-10.1354873531614\\
102	-10.1354873531614\\
103	-10.1354873531614\\
104	-10.1354873531614\\
105	-10.1354873531614\\
106	-10.1354873531614\\
107	-10.1354873531614\\
108	-10.1354873531614\\
109	-10.1354873531614\\
110	-10.1354873531614\\
111	-10.1354873531614\\
112	-10.1354873531614\\
113	-10.1354873531614\\
114	-10.1354873531614\\
115	-10.1354873531614\\
116	-10.1354873531614\\
117	-10.1354873531614\\
118	-10.1354873531614\\
119	-10.1354873531614\\
120	-10.1354873531614\\
121	-10.1354873531614\\
122	-10.1354873531614\\
123	-10.1354873531614\\
124	-10.1354873531614\\
125	-10.1354873531614\\
126	-10.1354873531614\\
127	-10.1354873531614\\
128	-10.1354873531614\\
129	-10.1354873531614\\
130	-10.1354873531614\\
131	-10.1354873531614\\
132	-10.1354873531614\\
133	-10.1354873531614\\
134	-10.1354873531614\\
135	-10.1354873531614\\
136	-10.1354873531614\\
137	-10.1354873531614\\
138	-10.1354873531614\\
139	-10.1354873531614\\
140	-10.1354873531614\\
141	-10.1354873531614\\
142	-10.1354873531614\\
143	-10.1354873531614\\
144	-10.1354873531614\\
145	-10.1354873531614\\
146	-10.1354873531614\\
147	-10.1354873531614\\
148	-10.1354873531614\\
149	-10.1354873531614\\
150	-10.1354873531614\\
};
\addlegendentry{\footnotesize Vector-type BP~\cite{Erik_AOABPSLAM_ICC2019}}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	150\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	148\\
7	146.332982188171\\
8	144.518215553191\\
9	142.658196436634\\
10	140.78451985928\\
11	138.925300459877\\
12	137.059751336348\\
13	135.196880531939\\
14	133.323922711419\\
15	131.440663275043\\
16	129.555491460985\\
17	127.659227071116\\
18	125.770056495377\\
19	123.881151726733\\
20	121.991737337851\\
21	120.102991284493\\
22	118.21570375131\\
23	116.323219186741\\
24	114.433464724533\\
25	112.53691767093\\
26	110.647061133607\\
27	108.762440974447\\
28	106.873897990185\\
29	104.980928382766\\
30	103.090728966976\\
31	101.19866689129\\
32	99.3071810381266\\
33	97.418219316561\\
34	95.5261116775111\\
35	93.6331364190423\\
36	91.7399860685657\\
37	89.8482310789248\\
38	87.9556477696203\\
39	86.0676576924898\\
40	84.1759275177693\\
41	82.2813373809119\\
42	80.3877393914226\\
43	78.5005374022433\\
44	76.6084757986736\\
45	74.7195445220076\\
46	72.8220188138309\\
47	70.9279658536933\\
48	69.0406098373346\\
49	67.1491895080019\\
50	65.2614000363008\\
51	63.3762820350361\\
52	61.4853089692789\\
53	59.5912196821196\\
54	57.6967585025313\\
55	55.8069446432561\\
56	53.9138746551819\\
57	52.024689509167\\
58	50.1297936974011\\
59	48.2354921917228\\
60	46.3461228236862\\
61	44.45663539664\\
62	42.5563537954406\\
63	40.6601046828209\\
64	38.7623787637746\\
65	36.869470574456\\
66	34.9763389237482\\
67	33.0823629492346\\
68	31.1955396435721\\
69	29.298955784429\\
70	27.4076831069099\\
71	25.5164496161972\\
72	23.6237376433772\\
73	21.7334222875999\\
74	19.8408433543954\\
75	17.9502554057\\
76	16.0562957799953\\
77	14.1663964033633\\
78	12.2751910769287\\
79	10.3860249223195\\
80	8.49655547982989\\
81	6.60686405649145\\
82	4.71456213594224\\
83	2.81902127596383\\
84	0.933528113460083\\
85	-0.953616782499195\\
86	-2.84547913886066\\
87	-4.73801956111776\\
88	-6.62395681682704\\
89	-8.52215742629331\\
90	-10.4140441487342\\
91	-12.3005465736117\\
92	-14.1937055021804\\
93	-16.0858616669171\\
94	-15.980600110084\\
95	-15.980600110084\\
96	-15.980600110084\\
97	-15.980600110084\\
98	-15.980600110084\\
99	-15.980600110084\\
100	-15.980600110084\\
101	-15.980600110084\\
102	-15.980600110084\\
103	-15.980600110084\\
104	-15.980600110084\\
105	-15.980600110084\\
106	-15.980600110084\\
107	-15.980600110084\\
108	-15.980600110084\\
109	-15.980600110084\\
110	-15.980600110084\\
111	-15.980600110084\\
112	-15.980600110084\\
113	-15.980600110084\\
114	-15.980600110084\\
115	-15.980600110084\\
116	-15.980600110084\\
117	-15.980600110084\\
118	-15.980600110084\\
119	-15.980600110084\\
120	-15.980600110084\\
121	-15.980600110084\\
122	-15.980600110084\\
123	-15.980600110084\\
124	-15.980600110084\\
125	-15.980600110084\\
126	-15.980600110084\\
127	-15.980600110084\\
128	-15.980600110084\\
129	-15.980600110084\\
130	-15.980600110084\\
131	-15.980600110084\\
132	-15.980600110084\\
133	-15.980600110084\\
134	-15.980600110084\\
135	-15.980600110084\\
136	-15.980600110084\\
137	-15.980600110084\\
138	-15.980600110084\\
139	-15.980600110084\\
140	-15.980600110084\\
141	-15.980600110084\\
142	-15.980600110084\\
143	-15.980600110084\\
144	-15.980600110084\\
145	-15.980600110084\\
146	-15.980600110084\\
147	-15.980600110084\\
148	-15.980600110084\\
149	-15.980600110084\\
150	-15.980600110084\\
};
\addlegendentry{\footnotesize Set-type BP (PMB)}
\end{axis}

\begin{axis}[%
width=27mm,
height=15mm,
at={(45mm,23mm)},
scale only axis,
xmin=76,
xmax=80,
ymin=5,
ymax=25,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.2pt, mark options={dash, red}, forget plot]
  table[row sep=crcr]{%
70	27.4076831069099\\
71	25.5164496161972\\
72	23.6237376433772\\
73	21.7334222875999\\
74	19.8408433543954\\
75	17.9502554057\\
76	16.0562957799953\\
77	14.1663964033633\\
78	12.2751910769287\\
79	10.3860249223195\\
80	8.49655547982989\\
};
\addplot [color=blue, line width=1.2pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
70	31.6215784468074\\
71	29.7969016317365\\
72	27.9700433369648\\
73	26.1463546274384\\
74	24.3234074827566\\
75	22.5022078433726\\
76	20.6748302318326\\
77	18.8547380141682\\
78	17.0351888363992\\
79	15.218360654303\\
80	13.391629427921\\
};
\end{axis}

\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\draw [black, line width=1.0pt] (axis cs:0.96,0.1) ellipse [x radius=4, y radius=6];
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.96,0.16) -- (axis cs:0.8,0.45);
\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small GOSPAs [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/Inf_GOSPA_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=240,
% ymax=10^(0.1),
ymax=1800,
% ymode=log,
% yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.4),10^(-0.3),10^(-0.2),10^(-0.1),10^(0),10^(0.1)},
% yticklabels={$10^{-0.4}$,$10^{-0.3}$,$10^{-0.2}$,$10^{-0.1}$,$10^{0}$,$10^{0.1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1760\\
1	1760\\
2	1760\\
3	1760\\
4	1760\\
5	1702.86\\
6	1682.2866511152\\
7	1672.28079897387\\
8	1653.00374123126\\
9	1633.15858930612\\
10	1613.61367063487\\
11	1593.49848544072\\
12	1573.88355138378\\
13	1553.86669998388\\
14	1534.07595761948\\
15	1514.45757250804\\
16	1494.52131975116\\
17	1474.71746376537\\
18	1454.73814294823\\
19	1444.5896479068\\
20	1425.15612743605\\
21	1405.41481811181\\
22	1385.49285703521\\
23	1365.52322663459\\
24	1345.84260818152\\
25	1326.16868729404\\
26	1306.12555039382\\
27	1286.43440457881\\
28	1266.79765408124\\
29	1247.18432338323\\
30	1226.98350566752\\
31	1207.38904052048\\
32	1187.5326002446\\
33	1167.90791674596\\
34	1147.78294491223\\
35	1128.29697058073\\
36	1108.11356237125\\
37	1088.64805292983\\
38	1068.71039114156\\
39	1048.6113279889\\
40	1028.78012055309\\
41	1009.39222964741\\
42	989.287227886738\\
43	969.528723206857\\
44	949.822206081434\\
45	929.95292818398\\
46	910.056228418402\\
47	890.551531878688\\
48	870.62721447106\\
49	850.885150268838\\
50	830.859803126872\\
51	811.162826357165\\
52	791.237175667466\\
53	771.535263073964\\
54	751.47927018231\\
55	731.886828853743\\
56	711.835327932156\\
57	692.387037166804\\
58	672.208860126631\\
59	652.358722739029\\
60	633.058162229945\\
61	612.79321161197\\
62	592.877470477061\\
63	573.069121678142\\
64	553.168601370967\\
65	533.573510075093\\
66	514.03256394331\\
67	494.027142500152\\
68	474.319295254383\\
69	463.283524759805\\
70	444.538890388037\\
71	425.013409367948\\
72	404.90597955547\\
73	385.432473530191\\
74	365.632591175268\\
75	345.496194011727\\
76	325.918538002852\\
77	306.216646104442\\
78	286.174804404933\\
79	266.564126869158\\
80	246.421591647771\\
};
% \addlegendentry{\footnotesize Vector-type BP~\cite{Erik_AOABPSLAM_ICC2019}}
\addlegendentry{\footnotesize VBP-SLAM1~\cite{Erik_AOABPSLAM_ICC2019}}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	1760\\
1	1760\\
2	1760\\
3	1760\\
4	1760\\
5	1702.86\\
6	1682.3374673982\\
7	1672.18146445788\\
8	1652.81957251883\\
9	1632.92264289021\\
10	1613.29372324903\\
11	1593.13959155919\\
12	1573.44029003214\\
13	1553.43889742309\\
14	1533.64084014696\\
15	1513.96795264291\\
16	1493.96580832811\\
17	1474.13889790614\\
18	1454.13213700899\\
19	1443.93805267106\\
20	1424.4935512907\\
21	1404.71057586365\\
22	1384.76680417614\\
23	1364.75370496321\\
24	1345.04220993736\\
25	1325.3041302017\\
26	1305.24958039518\\
27	1285.52022353062\\
28	1265.83390413458\\
29	1246.18192317819\\
30	1226.01380310212\\
31	1206.40943927877\\
32	1186.56708893649\\
33	1166.9020057916\\
34	1146.73927619632\\
35	1127.24418964199\\
36	1107.03637643635\\
37	1087.51501506998\\
38	1067.50979942111\\
39	1047.39310333418\\
40	1027.47718969312\\
41	1008.06727219632\\
42	987.929180341962\\
43	968.092068986482\\
44	948.355230419941\\
45	928.436358130708\\
46	908.532591624317\\
47	888.939641383999\\
48	868.984411534112\\
49	849.189103932047\\
50	829.145299833944\\
51	809.401527926538\\
52	789.435030339699\\
53	769.668577961043\\
54	749.589863153746\\
55	729.967067131492\\
56	709.922734244983\\
57	690.452336876452\\
58	670.233257883064\\
59	650.365096627082\\
60	630.989160749924\\
61	610.704540386297\\
62	590.762089961701\\
63	570.926358069898\\
64	550.978082226819\\
65	531.288933264628\\
66	511.736126128092\\
67	491.703759012554\\
68	471.981059155577\\
69	460.908724875634\\
70	442.132126639741\\
71	422.5329526963\\
72	402.400470620362\\
73	382.891717558434\\
74	363.071436788275\\
75	342.8671722266\\
76	323.295473249516\\
77	303.512493829995\\
78	283.456248534176\\
79	263.824724617317\\
80	243.635357575542\\
};
% \addlegendentry{\footnotesize Set-type BP (PMB)}
\addlegendentry{\footnotesize SBP-PMB-SLAM}
\end{axis}

\begin{axis}[%
width=27mm,
height=15mm,
at={(45mm,23mm)},
scale only axis,
xmin=77.5,
xmax=78.5,
ymin=283,
ymax=287,
xtick={78},
xticklabels={$78$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=blue, line width=1.2pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
71	425.013409367948\\
72	404.90597955547\\
73	385.432473530191\\
74	365.632591175268\\
75	345.496194011727\\
76	325.918538002852\\
77	306.216646104442\\
78	286.174804404933\\
79	266.564126869158\\
80	246.421591647771\\
};

\addplot [color=red, dashed, line width=1.2pt, mark options={dash, red}, forget plot]
  table[row sep=crcr]{%
71	422.5329526963\\
72	402.400470620362\\
73	382.891717558434\\
74	363.071436788275\\
75	342.8671722266\\
76	323.295473249516\\
77	303.512493829995\\
78	283.456248534176\\
79	263.824724617317\\
80	243.635357575542\\
};
\end{axis}

\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\draw [black, line width=1.0pt] (axis cs:0.96,0.05) ellipse [x radius=4, y radius=6];
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.96,0.11) -- (axis cs:0.8,0.45);
\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-12mm,20mm){\small GOSPA errors of mapping [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/Inf_SP_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
% ymax=10^(0.1),
ymax=15,
% ymode=log,
% yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.4),10^(-0.3),10^(-0.2),10^(-0.1),10^(0),10^(0.1)},
% yticklabels={$10^{-0.4}$,$10^{-0.3}$,$10^{-0.2}$,$10^{-0.1}$,$10^{0}$,$10^{0.1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.290829342736055\\
8	0.563092180090591\\
9	0.797547592821161\\
10	1.01270742535192\\
11	1.22307186303368\\
12	1.40901524253482\\
13	1.6018888282971\\
14	1.79306702941609\\
15	1.97353640446876\\
16	2.15363688796769\\
17	2.32355096781771\\
18	2.50364023542314\\
19	2.68329095234453\\
20	2.86620399204686\\
21	3.04472026203723\\
22	3.22922450097433\\
23	3.39917788522479\\
24	3.57941658417653\\
25	3.74979991693158\\
26	3.92580951809912\\
27	4.11471108459937\\
28	4.29563160084836\\
29	4.46668351262591\\
30	4.64428852590639\\
31	4.82280681028037\\
32	4.99394837935616\\
33	5.17299399711581\\
34	5.34882079895866\\
35	5.52257692815387\\
36	5.69103716769923\\
37	5.86779344991436\\
38	6.04275438553665\\
39	6.21863429021868\\
40	6.39321156403598\\
41	6.56099165421037\\
42	6.72543747603159\\
43	6.90874826428128\\
44	7.0829775999851\\
45	7.26220560322687\\
46	7.42687687868962\\
47	7.59612726802821\\
48	7.78369058327665\\
49	7.95875299279358\\
50	8.14127662587944\\
51	8.32455485481057\\
52	8.50073637146377\\
53	8.67754752024139\\
54	8.84772700844121\\
55	9.02265579744617\\
56	9.1935826918641\\
57	9.37108613990906\\
58	9.54355382727659\\
59	9.71515594714305\\
60	9.89565567621791\\
61	10.0735422554389\\
62	10.2382603991488\\
63	10.4074258465988\\
64	10.5733838901572\\
65	10.7475716772976\\
66	10.925095934159\\
67	11.092332597264\\
68	11.2774598109591\\
69	11.4432200956934\\
70	11.6215784468074\\
71	11.7969016317364\\
72	11.9700433369648\\
73	12.1463546274384\\
74	12.3234074827567\\
75	12.5022078433726\\
76	12.6748302318327\\
77	12.8547380141682\\
78	13.0351888363992\\
79	13.218360654303\\
80	13.391629427921\\
81	13.5670250304825\\
82	13.7436891700647\\
83	13.9126176183096\\
84	14.1010918028105\\
85	14.2843872426499\\
86	14.4592393520588\\
87	14.6327509532741\\
88	14.8209928354106\\
89	14.9843082880756\\
90	15.1651891191931\\
91	15.3494168016854\\
92	15.5199356869978\\
93	15.6936534595481\\
94	15.8645126468386\\
95	15.8645126468386\\
96	15.8645126468386\\
97	15.8645126468386\\
98	15.8645126468386\\
99	15.8645126468386\\
100	15.8645126468386\\
101	15.8645126468386\\
102	15.8645126468386\\
103	15.8645126468386\\
104	15.8645126468386\\
105	15.8645126468386\\
106	15.8645126468386\\
107	15.8645126468386\\
108	15.8645126468386\\
109	15.8645126468386\\
110	15.8645126468386\\
111	15.8645126468386\\
112	15.8645126468386\\
113	15.8645126468386\\
114	15.8645126468386\\
115	15.8645126468386\\
116	15.8645126468386\\
117	15.8645126468386\\
118	15.8645126468386\\
119	15.8645126468386\\
120	15.8645126468386\\
121	15.8645126468386\\
122	15.8645126468386\\
123	15.8645126468386\\
124	15.8645126468386\\
125	15.8645126468386\\
126	15.8645126468386\\
127	15.8645126468386\\
128	15.8645126468386\\
129	15.8645126468386\\
130	15.8645126468386\\
131	15.8645126468386\\
132	15.8645126468386\\
133	15.8645126468386\\
134	15.8645126468386\\
135	15.8645126468386\\
136	15.8645126468386\\
137	15.8645126468386\\
138	15.8645126468386\\
139	15.8645126468386\\
140	15.8645126468386\\
141	15.8645126468386\\
142	15.8645126468386\\
143	15.8645126468386\\
144	15.8645126468386\\
145	15.8645126468386\\
146	15.8645126468386\\
147	15.8645126468386\\
148	15.8645126468386\\
149	15.8645126468386\\
150	15.8645126468386\\
};
\addlegendentry{\footnotesize Vector-type BP}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.33298218817138\\
8	0.518215553190877\\
9	0.65819643663362\\
10	0.784519859280065\\
11	0.925300459876993\\
12	1.05975133634766\\
13	1.19688053193861\\
14	1.32392271141911\\
15	1.4406632750432\\
16	1.55549146098461\\
17	1.65922707111622\\
18	1.77005649537658\\
19	1.88115172673254\\
20	1.99173733785065\\
21	2.10299128449295\\
22	2.21570375130978\\
23	2.32321918674142\\
24	2.43346472453318\\
25	2.53691767093008\\
26	2.64706113360735\\
27	2.76244097444665\\
28	2.87389799018537\\
29	2.98092838276619\\
30	3.09072896697637\\
31	3.19866689129018\\
32	3.30718103812656\\
33	3.41821931656098\\
34	3.52611167751113\\
35	3.63313641904233\\
36	3.73998606856567\\
37	3.84823107892472\\
38	3.95564776962028\\
39	4.06765769248982\\
40	4.17592751776932\\
41	4.28133738091183\\
42	4.38773939142261\\
43	4.50053740224332\\
44	4.60847579867359\\
45	4.71954452200766\\
46	4.82201881383092\\
47	4.92796585369327\\
48	5.04060983733465\\
49	5.14918950800187\\
50	5.26140003630081\\
51	5.37628203503604\\
52	5.48530896927889\\
53	5.59121968211959\\
54	5.69675850253131\\
55	5.80694464325612\\
56	5.9138746551819\\
57	6.02468950916694\\
58	6.12979369740108\\
59	6.23549219172276\\
60	6.34612282368613\\
61	6.45663539663998\\
62	6.55635379544061\\
63	6.66010468282091\\
64	6.76237876377466\\
65	6.86947057445597\\
66	6.97633892374824\\
67	7.08236294923461\\
68	7.19553964357213\\
69	7.298955784429\\
70	7.4076831069099\\
71	7.51644961619715\\
72	7.62373764337724\\
73	7.73342228759989\\
74	7.84084335439543\\
75	7.9502554057\\
76	8.05629577999532\\
77	8.16639640336333\\
78	8.27519107692868\\
79	8.38602492231952\\
80	8.49655547982987\\
81	8.60686405649145\\
82	8.71456213594225\\
83	8.81902127596384\\
84	8.93352811346007\\
85	9.0463832175008\\
86	9.15452086113934\\
87	9.26198043888223\\
88	9.37604318317296\\
89	9.47784257370669\\
90	9.58595585126577\\
91	9.69945342638834\\
92	9.80629449781959\\
93	9.91413833308292\\
94	10.019399889916\\
95	10.019399889916\\
96	10.019399889916\\
97	10.019399889916\\
98	10.019399889916\\
99	10.019399889916\\
100	10.019399889916\\
101	10.019399889916\\
102	10.019399889916\\
103	10.019399889916\\
104	10.019399889916\\
105	10.019399889916\\
106	10.019399889916\\
107	10.019399889916\\
108	10.019399889916\\
109	10.019399889916\\
110	10.019399889916\\
111	10.019399889916\\
112	10.019399889916\\
113	10.019399889916\\
114	10.019399889916\\
115	10.019399889916\\
116	10.019399889916\\
117	10.019399889916\\
118	10.019399889916\\
119	10.019399889916\\
120	10.019399889916\\
121	10.019399889916\\
122	10.019399889916\\
123	10.019399889916\\
124	10.019399889916\\
125	10.019399889916\\
126	10.019399889916\\
127	10.019399889916\\
128	10.019399889916\\
129	10.019399889916\\
130	10.019399889916\\
131	10.019399889916\\
132	10.019399889916\\
133	10.019399889916\\
134	10.019399889916\\
135	10.019399889916\\
136	10.019399889916\\
137	10.019399889916\\
138	10.019399889916\\
139	10.019399889916\\
140	10.019399889916\\
141	10.019399889916\\
142	10.019399889916\\
143	10.019399889916\\
144	10.019399889916\\
145	10.019399889916\\
146	10.019399889916\\
147	10.019399889916\\
148	10.019399889916\\
149	10.019399889916\\
150	10.019399889916\\
};
\addlegendentry{\footnotesize Set-type BP}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small CAEs of landmarks [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/UnInfLoc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=74mm,
width=63mm,
% height=40mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.04,
ymax=10^(-1),
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-1.4),10^(-1.3),10^(-1.2),10^(-1.1),10^(-1)},
% yticklabels={$10^{-1.4}$,$10^{-1.3}$,$10^{-1.2}$,$10^{-1.1}$,$10^{-1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0981469839530704\\
1	0.06407517408019\\
2	0.05933439795673\\
3	0.0601268984411848\\
4	0.0597786119506975\\
5	0.0511587120669046\\
6	0.0510788042883977\\
7	0.0510246908846148\\
8	0.0505965181277502\\
9	0.0497420723894413\\
10	0.0492939834953049\\
11	0.0492417389421566\\
12	0.0488757227753689\\
13	0.0473160851847935\\
14	0.0472820015549693\\
15	0.0460768453293214\\
16	0.0457223151649181\\
17	0.0466731394169062\\
18	0.0473897052929291\\
19	0.0456954547329215\\
20	0.0451267060428604\\
21	0.0446056543360034\\
22	0.0458222871692285\\
23	0.0464822186734749\\
24	0.0456171319267415\\
25	0.0454083323795108\\
26	0.0451268644727147\\
27	0.0443484306378162\\
28	0.0446426751505937\\
29	0.0445953366924957\\
30	0.0441573155458027\\
31	0.045336803636572\\
32	0.046440224489392\\
33	0.0462013736283706\\
34	0.0440708106496454\\
35	0.0433810134771875\\
36	0.0451419839304143\\
37	0.0441072427928732\\
38	0.0451835991253862\\
39	0.0449882551102262\\
40	0.0446886464021603\\
};
\addlegendentry{\footnotesize Vector-type BP}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	0.0981469839530704\\
1	0.06407517408019\\
2	0.05933439795673\\
3	0.0601268984411848\\
4	0.0597786119506975\\
5	0.0502163499423567\\
6	0.0505424794341692\\
7	0.0504494111178171\\
8	0.0500594117109162\\
9	0.0492792604045597\\
10	0.0486823804310208\\
11	0.0483759654637347\\
12	0.0480147957699467\\
13	0.0464787741039544\\
14	0.0465593557388282\\
15	0.0458294018499976\\
16	0.045044982026595\\
17	0.0457716255144783\\
18	0.0465264882216141\\
19	0.0449726775105417\\
20	0.0443710485579912\\
21	0.0441446028116034\\
22	0.0448698801563\\
23	0.0456136873767176\\
24	0.0450901440601816\\
25	0.044691453208925\\
26	0.0442535933940782\\
27	0.043484453033914\\
28	0.0437818456504876\\
29	0.0439115511364257\\
30	0.0436041015433486\\
31	0.044580101769623\\
32	0.0457017621352848\\
33	0.0457363135457753\\
34	0.0436346743758448\\
35	0.0427215306388494\\
36	0.0440953068300592\\
37	0.0434228216232777\\
38	0.0445683245842074\\
39	0.044672154943584\\
40	0.0441726794825657\\
};
\addlegendentry{\footnotesize Set-type BP}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-13mm,20mm){\small Position RMSE [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/UnInfLoc_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
% height=40mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.32,
ymax=0.4,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-1.4),10^(-1.3),10^(-1.2),10^(-1.1),10^(-1)},
% yticklabels={$10^{-1.4}$,$10^{-1.3}$,$10^{-1.2}$,$10^{-1.1}$,$10^{-1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.981469839530704\\
1	0.612297224294552\\
2	0.497258419114594\\
3	0.43332608308706\\
4	0.380286167721466\\
5	0.352959976516536\\
6	0.336024334155486\\
7	0.348301394613489\\
8	0.341963045499867\\
9	0.344131361404267\\
10	0.349016896634463\\
11	0.356672297795663\\
12	0.365072436576238\\
13	0.367609716915691\\
14	0.374859143714382\\
15	0.371558975511886\\
16	0.376647371082527\\
17	0.373760648266964\\
18	0.377831804258865\\
19	0.374910935966512\\
20	0.371027708172536\\
21	0.374853774458377\\
22	0.37387567099109\\
23	0.373956432062799\\
24	0.365917370469941\\
25	0.367980689862676\\
26	0.3633346927076\\
27	0.364298212721212\\
28	0.366074635244988\\
29	0.358779434571072\\
30	0.364917305268947\\
31	0.361737243624506\\
32	0.364677221304389\\
33	0.362800832429749\\
34	0.362840944526372\\
35	0.364830802891545\\
36	0.373327653403907\\
37	0.371207013397763\\
38	0.368959915201794\\
39	0.378926344763152\\
40	0.374812808501157\\
41	0.376537418253623\\
42	0.373465122025975\\
43	0.373613143774263\\
44	0.367364637133523\\
45	0.360813075037782\\
46	0.356224414699485\\
47	0.360941318590107\\
48	0.366264275027908\\
49	0.371758787898265\\
50	0.365324109988586\\
51	0.363813975513531\\
52	0.371979419701776\\
53	0.377957490158212\\
54	0.371934926310537\\
55	0.365417174997268\\
56	0.370178541445803\\
57	0.369046069115022\\
58	0.36013612650523\\
59	0.367909670572453\\
60	0.370997650874888\\
61	0.373026462382315\\
62	0.378965149448554\\
63	0.36503634962465\\
64	0.366069366164906\\
65	0.371863100468621\\
66	0.369112624843227\\
67	0.372947912860893\\
68	0.38217849958318\\
69	0.373514816364732\\
70	0.374456140499977\\
71	0.371644842778293\\
72	0.370603468540192\\
73	0.36698380868619\\
74	0.367059081990022\\
75	0.366726496755031\\
76	0.369077260770878\\
77	0.373035050363064\\
78	0.364167038343169\\
79	0.371139099827992\\
80	0.367713010333115\\
81	0.365592073707167\\
82	0.364909749736142\\
83	0.361803236414372\\
84	0.360769385048199\\
85	0.363603916993976\\
86	0.374349165457731\\
87	0.363337819112157\\
88	0.372028108973532\\
89	0.36832485915446\\
90	0.371735912749006\\
91	0.370204509363677\\
92	0.370227469545094\\
93	0.375245658864041\\
94	0.360874537376528\\
95	0.350561967662982\\
96	0.352119605400603\\
97	0.344246584814732\\
98	0.346628183475437\\
99	0.35592623881364\\
100	0.362131713478893\\
101	0.367177646037701\\
102	0.365628093657749\\
103	0.359212525716579\\
104	0.37303853408431\\
105	0.367378314286407\\
106	0.3734005832018\\
107	0.378450625901369\\
108	0.370915921043833\\
109	0.368811627900332\\
110	0.359706063429132\\
111	0.355704014498081\\
112	0.361929888748968\\
113	0.351525377203416\\
114	0.349306662518907\\
115	0.345999555291934\\
116	0.362207221423727\\
117	0.373140981839215\\
118	0.372549225263079\\
119	0.365717878436411\\
120	0.361946889479266\\
121	0.369265476028027\\
122	0.374430233888034\\
123	0.365816013187584\\
124	0.358121003217763\\
125	0.355820637007498\\
126	0.353391435068594\\
127	0.367846798923784\\
128	0.375267637758685\\
129	0.372635879073973\\
130	0.376891099497801\\
131	0.376230520633371\\
132	0.376091146185905\\
133	0.37885546889752\\
134	0.378547184106267\\
135	0.37171376733566\\
136	0.364801014431163\\
137	0.375452274966626\\
138	0.366307052187673\\
139	0.365549187081041\\
140	0.36396801443374\\
141	0.359011528774215\\
142	0.354759836438952\\
143	0.355690390246997\\
144	0.356935951424392\\
145	0.362276364360504\\
146	0.354554538139298\\
147	0.350227090135732\\
148	0.358660011065088\\
149	0.362484438855174\\
150	0.371853288124451\\
};
\addlegendentry{\footnotesize Vector-type BP~\cite{Erik_BPSLAM_TWC2019}}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	0.981469839530704\\
1	0.612297224294552\\
2	0.497258419114594\\
3	0.43332608308706\\
4	0.380286167721466\\
5	0.3529445527517\\
6	0.33594704090977\\
7	0.343621939057997\\
8	0.339003905286249\\
9	0.342983447197012\\
10	0.348855320506564\\
11	0.356439907344356\\
12	0.364910052786254\\
13	0.365905610086287\\
14	0.374312472345575\\
15	0.370956805838393\\
16	0.375835985271889\\
17	0.37252756135407\\
18	0.377115138507929\\
19	0.374401528219578\\
20	0.371111126259833\\
21	0.374493890179396\\
22	0.372947130480324\\
23	0.372381852088733\\
24	0.364977238760079\\
25	0.366961356149341\\
26	0.362292535886696\\
27	0.363429951655981\\
28	0.365296059952268\\
29	0.358503822708008\\
30	0.364394173652143\\
31	0.361255222981254\\
32	0.364134299890238\\
33	0.362538458272918\\
34	0.362771666028663\\
35	0.364402044694709\\
36	0.372491994047483\\
37	0.370703438661979\\
38	0.367657301843815\\
39	0.376974755948585\\
40	0.373252149316387\\
41	0.374306108941045\\
42	0.371338198692604\\
43	0.371293519431683\\
44	0.365300202622457\\
45	0.358725444577351\\
46	0.354866444695486\\
47	0.359927778056066\\
48	0.365958768834161\\
49	0.371174386122232\\
50	0.364226807046666\\
51	0.362685162644173\\
52	0.37095107199892\\
53	0.377112271433042\\
54	0.371121395599404\\
55	0.364956764147511\\
56	0.36988324852042\\
57	0.369003750137335\\
58	0.360440295550602\\
59	0.367495315982073\\
60	0.370407996458185\\
61	0.372412463994791\\
62	0.378754364471113\\
63	0.364798682289776\\
64	0.365556863462773\\
65	0.371088882286645\\
66	0.367655109205408\\
67	0.371684670647805\\
68	0.380952738527901\\
69	0.372864050035951\\
70	0.373343891434205\\
71	0.371294764569664\\
72	0.370097792142295\\
73	0.366148562984054\\
74	0.366433810841868\\
75	0.366373712662724\\
76	0.368179961315646\\
77	0.372098837562009\\
78	0.363874575816884\\
79	0.371217298345819\\
80	0.367951953280769\\
81	0.366251767988923\\
82	0.36531636720618\\
83	0.361615959088973\\
84	0.360233499383672\\
85	0.363304559342522\\
86	0.373320459488207\\
87	0.362574128389907\\
88	0.371109844727046\\
89	0.367869983009543\\
90	0.371298382108269\\
91	0.369991048925088\\
92	0.369754008233189\\
93	0.374187614884902\\
94	0.359950460681782\\
95	0.349810925931763\\
96	0.351692214573527\\
97	0.343162490750791\\
98	0.345229299195792\\
99	0.355053226657538\\
100	0.36135470058316\\
101	0.366406272660177\\
102	0.36486744904922\\
103	0.358687244980454\\
104	0.37231248876445\\
105	0.367185663912224\\
106	0.373196827967224\\
107	0.378283947630641\\
108	0.370574642531049\\
109	0.368406530260993\\
110	0.359390527785566\\
111	0.355050653653506\\
112	0.361374472477347\\
113	0.351338900964781\\
114	0.349353597076891\\
115	0.345780641118517\\
116	0.361861293990195\\
117	0.372719915160509\\
118	0.37229054996714\\
119	0.365338160865876\\
120	0.361495972219558\\
121	0.368783035889136\\
122	0.373981080050794\\
123	0.365488954675825\\
124	0.357776003069976\\
125	0.355257112435144\\
126	0.352723997888644\\
127	0.36695357388177\\
128	0.374613903279389\\
129	0.372013371970156\\
130	0.376431480486805\\
131	0.375699971732825\\
132	0.375729338344262\\
133	0.378613504207066\\
134	0.378158321037684\\
135	0.371368452306999\\
136	0.364491669704724\\
137	0.374962281221941\\
138	0.365930149783127\\
139	0.365387796986639\\
140	0.36380743776193\\
141	0.358837263215397\\
142	0.354627318801092\\
143	0.355223520524631\\
144	0.356489069180947\\
145	0.362010305399244\\
146	0.354017453938339\\
147	0.3499626907981\\
148	0.358096701911217\\
149	0.362155322644111\\
150	0.371426618369162\\
};
\addlegendentry{\footnotesize Set-type BP (MB)}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	0.981469839530704\\
1	0.612297224294552\\
2	0.497258419114594\\
3	0.43332608308706\\
4	0.380286167721466\\
5	0.3529445527517\\
6	0.33594704090977\\
7	0.343621939057997\\
8	0.339003905286249\\
9	0.342983447197012\\
10	0.348855320506564\\
11	0.356439907344356\\
12	0.364910052786254\\
13	0.365905610086287\\
14	0.374312472345575\\
15	0.370956805838393\\
16	0.375835985271889\\
17	0.37252756135407\\
18	0.377115138507929\\
19	0.374401528219578\\
20	0.371111126259833\\
21	0.374493890179396\\
22	0.372947130480324\\
23	0.372381852088733\\
24	0.364977238760079\\
25	0.366961356149341\\
26	0.362292535886696\\
27	0.363429951655981\\
28	0.365296059952268\\
29	0.358503822708008\\
30	0.364394173652143\\
31	0.361255222981254\\
32	0.364134299890238\\
33	0.362538458272918\\
34	0.362771666028663\\
35	0.364402044694709\\
36	0.372491994047483\\
37	0.370703438661979\\
38	0.367657301843815\\
39	0.376974755948585\\
40	0.373252149316387\\
41	0.374306108941045\\
42	0.371338198692604\\
43	0.371293519431683\\
44	0.365300202622457\\
45	0.358725444577351\\
46	0.354866444695486\\
47	0.359927778056066\\
48	0.365958768834161\\
49	0.371174386122232\\
50	0.364226807046666\\
51	0.362685162644173\\
52	0.37095107199892\\
53	0.377112271433042\\
54	0.371121395599404\\
55	0.364956764147511\\
56	0.36988324852042\\
57	0.369003750137335\\
58	0.360440295550602\\
59	0.367495315982073\\
60	0.370407996458185\\
61	0.372412463994791\\
62	0.378754364471113\\
63	0.364798682289776\\
64	0.365556863462773\\
65	0.371088882286645\\
66	0.367655109205408\\
67	0.371684670647805\\
68	0.380952738527901\\
69	0.372864050035951\\
70	0.373343891434205\\
71	0.371294764569664\\
72	0.370097792142295\\
73	0.366148562984054\\
74	0.366433810841868\\
75	0.366373712662724\\
76	0.368179961315646\\
77	0.372098837562009\\
78	0.363874575816884\\
79	0.371217298345819\\
80	0.367951953280769\\
81	0.366251767988923\\
82	0.36531636720618\\
83	0.361615959088973\\
84	0.360233499383672\\
85	0.363304559342522\\
86	0.373320459488207\\
87	0.362574128389907\\
88	0.371109844727046\\
89	0.367869983009543\\
90	0.371298382108269\\
91	0.369991048925088\\
92	0.369754008233189\\
93	0.374187614884902\\
94	0.359950460681782\\
95	0.349810925931763\\
96	0.351692214573527\\
97	0.343162490750791\\
98	0.345229299195792\\
99	0.355053226657538\\
100	0.36135470058316\\
101	0.366406272660177\\
102	0.36486744904922\\
103	0.358687244980454\\
104	0.37231248876445\\
105	0.367185663912224\\
106	0.373196827967224\\
107	0.378283947630641\\
108	0.370574642531049\\
109	0.368406530260993\\
110	0.359390527785566\\
111	0.355050653653506\\
112	0.361374472477347\\
113	0.351338900964781\\
114	0.349353597076891\\
115	0.345780641118517\\
116	0.361861293990195\\
117	0.372719915160509\\
118	0.37229054996714\\
119	0.365338160865876\\
120	0.361495972219558\\
121	0.368783035889136\\
122	0.373981080050794\\
123	0.365488954675825\\
124	0.357776003069976\\
125	0.355257112435144\\
126	0.352723997888644\\
127	0.36695357388177\\
128	0.374613903279389\\
129	0.372013371970156\\
130	0.376431480486805\\
131	0.375699971732825\\
132	0.375729338344262\\
133	0.378613504207066\\
134	0.378158321037684\\
135	0.371368452306999\\
136	0.364491669704724\\
137	0.374962281221941\\
138	0.365930149783127\\
139	0.365387796986639\\
140	0.36380743776193\\
141	0.358837263215397\\
142	0.354627318801092\\
143	0.355223520524631\\
144	0.356489069180947\\
145	0.362010305399244\\
146	0.354017453938339\\
147	0.3499626907981\\
148	0.358096701911217\\
149	0.362155322644111\\
150	0.371426618369162\\
};
\addlegendentry{\footnotesize Set-type BP (PMB)}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small RMSEs of localization [m]};
% \node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
% \node[rotate=90] at (-13mm,20mm){\small RMSEs of localization [m]};
\end{tikzpicture}%

==> Figures/UnInfLoc_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
% height=40mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
ymax=1.01,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-1.4),10^(-1.3),10^(-1.2),10^(-1.1),10^(-1)},
% yticklabels={$10^{-1.4}$,$10^{-1.3}$,$10^{-1.2}$,$10^{-1.1}$,$10^{-1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=north east, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt,  mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.00553531435301\\
1	0.961277566477467\\
2	0.423923885835415\\
3	0.478329489394731\\
4	0.312553605415685\\
5	0.500062465349316\\
6	0.319540387296896\\
7	0.349697417650881\\
8	0.318244635072366\\
9	0.219597613240075\\
10	0.22895741232891\\
11	0.326817653814621\\
12	0.312935926588618\\
13	0.315125148575708\\
14	0.300042510155965\\
15	0.254932058291517\\
16	0.178569577889995\\
17	0.200464163135892\\
18	0.229704753533739\\
19	0.270464478366302\\
20	0.298803528839905\\
21	0.377922532407106\\
22	0.348103420224772\\
23	0.209207914565441\\
24	0.26764023906411\\
25	0.172004721951046\\
26	0.29681879380084\\
27	0.230294037910688\\
28	0.171944575260809\\
29	0.239830004061695\\
30	0.112804643832594\\
31	0.13774278452507\\
32	0.118026803639434\\
33	0.167738891854655\\
34	0.182382531819105\\
35	0.247783398392162\\
36	0.157606537950515\\
37	0.281111317962166\\
38	0.32936593623638\\
39	0.288067639862117\\
40	0.200866656153624\\
41	0.413572279312537\\
42	0.427481589243929\\
43	0.176216032431621\\
44	0.208541995742455\\
45	0.300165220399171\\
46	0.570910634325096\\
47	0.661363173100724\\
48	0.521530767110602\\
49	0.404619936755221\\
50	0.314574035801129\\
51	0.190723833373086\\
52	0.230895021361062\\
53	0.192818887975526\\
54	0.426015617321368\\
55	0.260428132915663\\
56	0.136049939236155\\
57	0.189489420709035\\
58	0.248270433501162\\
59	0.392378846123567\\
60	0.464433778418254\\
61	0.364667277316558\\
62	0.322482705494246\\
63	0.249281887626648\\
64	0.515884556188497\\
65	0.58597689995556\\
66	0.262346142492536\\
67	0.455185680729238\\
68	0.340224203068349\\
69	0.0317129107827933\\
70	0.193799066382464\\
71	0.60648392036811\\
72	0.460233775628275\\
73	0.584591687802313\\
74	0.346048275182309\\
75	0.358624381881545\\
76	0.23780004197784\\
77	0.506026261353326\\
78	0.397777915465984\\
79	0.3445776368089\\
80	0.26941730632728\\
};
% \addlegendentry{\footnotesize Vector-type BP~\cite{Erik_AOABPSLAM_ICC2019}}
\addlegendentry{\footnotesize VBP-SLAM1~\cite{Erik_AOABPSLAM_ICC2019}}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark options={dotted, mycolor1}]
  table[row sep=crcr]{%
0	1.00553531435301\\
1	0.961061845725181\\
2	0.424303398894065\\
3	0.47835326679005\\
4	0.313240648008065\\
5	0.500413673828897\\
6	0.314275025856269\\
7	0.361393026834775\\
8	0.287376870055599\\
9	0.230043107584014\\
10	0.25313542002803\\
11	0.279647319725172\\
12	0.273167270492224\\
13	0.250244856661792\\
14	0.262155500235376\\
15	0.24440390739693\\
16	0.197756038729636\\
17	0.19677335685799\\
18	0.25056922363879\\
19	0.342227710217231\\
20	0.380048468063534\\
21	0.45738047059912\\
22	0.419860513439284\\
23	0.29733782001985\\
24	0.278986480632057\\
25	0.229130341640535\\
26	0.36638157100086\\
27	0.304052530889497\\
28	0.243828466017482\\
29	0.26614304612457\\
30	0.226957363405428\\
31	0.225828586163168\\
32	0.174609369852786\\
33	0.203721863636231\\
34	0.209145573322593\\
35	0.205334908044768\\
36	0.154279821248489\\
37	0.314506187240558\\
38	0.383337493927816\\
39	0.330379167410671\\
40	0.21758765885469\\
41	0.380266864062257\\
42	0.41173416298775\\
43	0.243332619890271\\
44	0.244408398036692\\
45	0.289565885079505\\
46	0.532153829081494\\
47	0.623374706925198\\
48	0.490368332492808\\
49	0.394020991504765\\
50	0.271126008189715\\
51	0.173935758599702\\
52	0.220988291480129\\
53	0.194705650263885\\
54	0.352605371697423\\
55	0.195612568915037\\
56	0.15871822995536\\
57	0.222575561347296\\
58	0.272944425570537\\
59	0.413419986186264\\
60	0.467976653044477\\
61	0.367658179188161\\
62	0.318348355633784\\
63	0.243508997985291\\
64	0.508727036826356\\
65	0.577017232611046\\
66	0.262097130024309\\
67	0.445744811577465\\
68	0.338942132895044\\
69	0.0396847682898542\\
70	0.197157588711055\\
71	0.610687456011515\\
72	0.462860536399896\\
73	0.588771258738897\\
74	0.345466388952141\\
75	0.358149391431518\\
76	0.237747818435077\\
77	0.505626801290799\\
78	0.396341253539036\\
79	0.343163172536987\\
80	0.267228115064162\\
};
% \addlegendentry{\footnotesize Set-type BP (MB)}
\addlegendentry{\footnotesize SBP-MB-SLAM}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	1.00553531435301\\
1	0.961277566477467\\
2	0.423923885835415\\
3	0.478329489394731\\
4	0.312553605415685\\
5	0.500062465349316\\
6	0.320243594218261\\
7	0.350371910199738\\
8	0.318404202708449\\
9	0.219094994323702\\
10	0.229574084181025\\
11	0.326593492057591\\
12	0.312788770226479\\
13	0.314628963209573\\
14	0.2981765680299\\
15	0.253435396104839\\
16	0.176953627526775\\
17	0.198907598879422\\
18	0.229544211988996\\
19	0.271535941081153\\
20	0.299418743928993\\
21	0.377647837129194\\
22	0.348787951240992\\
23	0.210504392410569\\
24	0.267819347631334\\
25	0.172302407559483\\
26	0.296411019095685\\
27	0.22935785132872\\
28	0.169558255212385\\
29	0.237698394503109\\
30	0.111607391365352\\
31	0.136711428725855\\
32	0.118987308544998\\
33	0.16847289358831\\
34	0.183726518933981\\
35	0.248467991600938\\
36	0.158842448296847\\
37	0.280868256619607\\
38	0.329795958786118\\
39	0.288391326246912\\
40	0.201971494004942\\
41	0.413320279855906\\
42	0.428003267345312\\
43	0.1755642304252\\
44	0.207824464020366\\
45	0.298957349004609\\
46	0.57055601987251\\
47	0.661799921046075\\
48	0.522137601204153\\
49	0.40529004555374\\
50	0.315432407880001\\
51	0.189742989257281\\
52	0.228311972499229\\
53	0.191009493965249\\
54	0.425241508915692\\
55	0.259004774900963\\
56	0.136149855353067\\
57	0.191086014302375\\
58	0.248283445350075\\
59	0.393168075414247\\
60	0.465191283150759\\
61	0.365680132937151\\
62	0.32273218203714\\
63	0.249179963527899\\
64	0.515253441383536\\
65	0.58507467365952\\
66	0.263804877455077\\
67	0.454848224648121\\
68	0.340729663642764\\
69	0.0331380974882232\\
70	0.195526691771278\\
71	0.609103102455761\\
72	0.460766214762738\\
73	0.584821469625411\\
74	0.345423329978415\\
75	0.35789313396628\\
76	0.236726436915178\\
77	0.505697715321933\\
78	0.397132214650123\\
79	0.34371656613828\\
80	0.268556727669662\\
};
% \addlegendentry{\footnotesize Set-type BP (PMB)}
\addlegendentry{\footnotesize SBP-PMB-SLAM}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small RMSEs of localization [m]};
% \node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
% \node[rotate=90] at (-13mm,20mm){\small RMSEs of localization [m]};
\end{tikzpicture}%

==> Figures/UnInfMap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=74mm,
width=63mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=10^(-0.9),
ymax=2.01,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.9),10^(-0.8),10^(-0.7),10^(-0.6),10^(-0.5),10^(-0.4)},
% yticklabels={$10^{-0.9}$,$10^{-0.8}$,$10^{-0.7}$,$10^{-0.6}$,$10^{-0.4}$,$10^{-0.3}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2\\
1	2\\
2	0.554604450209676\\
3	0.357838929224267\\
4	0.300625240052281\\
5	0.26570453801206\\
6	0.250906300626288\\
7	0.239357333980669\\
8	0.229351530494227\\
9	0.220048733979144\\
10	0.212762524615458\\
11	0.206127291761519\\
12	0.200909315396784\\
13	0.196087131235797\\
14	0.191489504108403\\
15	0.188256214126227\\
16	0.184504566453007\\
17	0.181740867826616\\
18	0.178435529409942\\
19	0.176538416947402\\
20	0.173557951152421\\
21	0.171450945055656\\
22	0.169337239935096\\
23	0.167232636513752\\
24	0.165851854295681\\
25	0.163902772210056\\
26	0.162466865325045\\
27	0.160797393314465\\
28	0.159671979679839\\
29	0.15809674524823\\
30	0.157014725769304\\
31	0.155576297321819\\
32	0.154422549830376\\
33	0.153663888121206\\
34	0.153108710794996\\
35	0.152056373408174\\
36	0.150932826414671\\
37	0.150266932953011\\
38	0.149210977415872\\
39	0.148525685737593\\
40	0.147914734631292\\
};
\addlegendentry{\footnotesize Vector-type BP}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	2\\
1	2\\
2	0.554604450209676\\
3	0.357838929224267\\
4	0.300625240052281\\
5	0.26570453801206\\
6	0.249983075775599\\
7	0.238477703319309\\
8	0.228574468714717\\
9	0.2193369011791\\
10	0.211999369127437\\
11	0.205391077163708\\
12	0.2002092500797\\
13	0.195283931762356\\
14	0.190454333855879\\
15	0.187190076756732\\
16	0.183584705578147\\
17	0.18077396023041\\
18	0.177384789927274\\
19	0.175397707067159\\
20	0.172487032842646\\
21	0.170197251739063\\
22	0.168164382953345\\
23	0.165961385606485\\
24	0.164528063342513\\
25	0.162647951857048\\
26	0.161156160206038\\
27	0.159464588423781\\
28	0.15827962611318\\
29	0.156655966302942\\
30	0.155550801274174\\
31	0.154075574745658\\
32	0.152864222849634\\
33	0.152125955170547\\
34	0.151621012279901\\
35	0.150547135370328\\
36	0.149467282183179\\
37	0.148694929218036\\
38	0.14764501056783\\
39	0.146952922096789\\
40	0.146385821016437\\
};
\addlegendentry{\footnotesize Set-type BP}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-13mm,20mm){\small Mean GOSPA};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/UnInfMap_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=74mm,
width=63mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=10^(-0.9),
ymax=2.01,
% ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.9),10^(-0.8),10^(-0.7),10^(-0.6),10^(-0.5),10^(-0.4)},
% yticklabels={$10^{-0.9}$,$10^{-0.8}$,$10^{-0.7}$,$10^{-0.6}$,$10^{-0.4}$,$10^{-0.3}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2\\
1	2\\
2	0.554604450209676\\
3	0.357838929224267\\
4	0.300625240052281\\
5	0.26570453801206\\
6	0.250906300626288\\
7	0.239357333980669\\
8	0.229351530494227\\
9	0.220048733979144\\
10	0.212762524615458\\
11	0.206127291761519\\
12	0.200909315396784\\
13	0.196087131235797\\
14	0.191489504108403\\
15	0.188256214126227\\
16	0.184504566453007\\
17	0.181740867826616\\
18	0.178435529409942\\
19	0.176538416947402\\
20	0.173557951152421\\
21	0.171450945055656\\
22	0.169337239935096\\
23	0.167232636513752\\
24	0.165851854295681\\
25	0.163902772210056\\
26	0.162466865325045\\
27	0.160797393314465\\
28	0.159671979679839\\
29	0.15809674524823\\
30	0.157014725769304\\
31	0.155576297321819\\
32	0.154422549830376\\
33	0.153663888121206\\
34	0.153108710794996\\
35	0.152056373408174\\
36	0.150932826414671\\
37	0.150266932953011\\
38	0.149210977415872\\
39	0.148525685737593\\
40	0.147914734631292\\
};
\addlegendentry{\footnotesize Vector-type BP}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	2\\
1	2\\
2	0.554604450209676\\
3	0.357838929224267\\
4	0.300625240052281\\
5	0.26570453801206\\
6	0.249983075775599\\
7	0.238477703319309\\
8	0.228574468714717\\
9	0.2193369011791\\
10	0.211999369127437\\
11	0.205391077163708\\
12	0.2002092500797\\
13	0.195283931762356\\
14	0.190454333855879\\
15	0.187190076756732\\
16	0.183584705578147\\
17	0.18077396023041\\
18	0.177384789927274\\
19	0.175397707067159\\
20	0.172487032842646\\
21	0.170197251739063\\
22	0.168164382953345\\
23	0.165961385606485\\
24	0.164528063342513\\
25	0.162647951857048\\
26	0.161156160206038\\
27	0.159464588423781\\
28	0.15827962611318\\
29	0.156655966302942\\
30	0.155550801274174\\
31	0.154075574745658\\
32	0.152864222849634\\
33	0.152125955170547\\
34	0.151621012279901\\
35	0.150547135370328\\
36	0.149467282183179\\
37	0.148694929218036\\
38	0.14764501056783\\
39	0.146952922096789\\
40	0.146385821016437\\
};
\addlegendentry{\footnotesize Set-type BP}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-13mm,20mm){\small Mean GOSPA};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/UnInf_SP_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0,
% ymax=10^(0.1),
ymax=100,
% ymode=log,
% yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.4),10^(-0.3),10^(-0.2),10^(-0.1),10^(0),10^(0.1)},
% yticklabels={$10^{-0.4}$,$10^{-0.3}$,$10^{-0.2}$,$10^{-0.1}$,$10^{0}$,$10^{0.1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	1.30475784656272\\
8	2.56319166625781\\
9	3.80518697340549\\
10	5.05371430421209\\
11	6.31719310861291\\
12	7.59404631958634\\
13	8.86821038845791\\
14	10.1646232002574\\
15	11.477026479909\\
16	12.748831736917\\
17	14.0397489487987\\
18	15.3400659816835\\
19	16.6029271217645\\
20	17.8757094960682\\
21	19.1505716698109\\
22	20.4181974800952\\
23	21.6937897190658\\
24	22.9872658427765\\
25	24.2186793226154\\
26	25.4861555856546\\
27	26.7629190158423\\
28	28.0938846247073\\
29	29.3693339763945\\
30	30.6643194334408\\
31	31.9612249778445\\
32	33.2315586046821\\
33	34.465982250352\\
34	35.7179538293719\\
35	36.9587915010127\\
36	38.2136968120824\\
37	39.517545866108\\
38	40.805723981071\\
39	42.0978793607939\\
40	43.3853577953521\\
41	44.676489616932\\
42	45.9384865466207\\
43	47.2226176285307\\
44	48.5083074112989\\
45	49.8009591761802\\
46	51.080619811669\\
47	52.3684537272797\\
48	53.6211405930816\\
49	54.8801546980896\\
50	56.155418119464\\
51	57.4166316687237\\
52	58.6297568797676\\
53	59.9482166576833\\
54	61.2204528428134\\
55	62.5514223365518\\
56	63.8234007982484\\
57	65.09545982212\\
58	66.4503984409999\\
59	67.7696778102163\\
60	69.0548978647982\\
61	70.3425165041212\\
62	71.6254742104342\\
63	72.9073402371598\\
64	74.1605624558312\\
65	75.3951650414014\\
66	76.6581875071322\\
67	77.9277797483627\\
68	79.1920744171432\\
69	80.4842120052513\\
70	81.8144289037452\\
71	83.0150318294509\\
72	84.3378557465388\\
73	85.551269158443\\
74	86.8200280454119\\
75	88.1303494848569\\
76	89.4153784258835\\
77	90.7155474134876\\
78	92.0236677925301\\
79	93.2853373851964\\
80	94.5949515106689\\
81	95.8875573614463\\
82	97.1744438460757\\
83	98.4327535363919\\
84	99.6987513263358\\
85	100.983320056121\\
86	102.278039429468\\
87	103.525310276566\\
88	104.759972432113\\
89	106.030547215659\\
90	107.310084904037\\
91	108.585390126402\\
92	109.885997690123\\
93	111.15798522384\\
94	112.417121031198\\
95	112.412058681639\\
96	112.412058681639\\
97	112.412058681639\\
98	112.412058681639\\
99	112.412058681639\\
100	112.412058681639\\
101	112.412058681639\\
102	112.412058681639\\
103	112.412058681639\\
104	112.412058681639\\
105	112.412058681639\\
106	112.412058681639\\
107	112.412058681639\\
108	112.412058681639\\
109	112.412058681639\\
110	112.412058681639\\
111	112.412058681639\\
112	112.412058681639\\
113	112.412058681639\\
114	112.412058681639\\
115	112.412058681639\\
116	112.412058681639\\
117	112.412058681639\\
118	112.412058681639\\
119	112.412058681639\\
120	112.412058681639\\
121	112.412058681639\\
122	112.412058681639\\
123	112.412058681639\\
124	112.412058681639\\
125	112.412058681639\\
126	112.412058681639\\
127	112.412058681639\\
128	112.412058681639\\
129	112.412058681639\\
130	112.412058681639\\
131	112.412058681639\\
132	112.412058681639\\
133	112.412058681639\\
134	112.412058681639\\
135	112.412058681639\\
136	112.412058681639\\
137	112.412058681639\\
138	112.412058681639\\
139	112.412058681639\\
140	112.412058681639\\
141	112.412058681639\\
142	112.412058681639\\
143	112.412058681639\\
144	112.412058681639\\
145	112.412058681639\\
146	112.412058681639\\
147	112.412058681639\\
148	112.412058681639\\
149	112.412058681639\\
150	112.412058681639\\
};
\addlegendentry{\footnotesize Vector-type BP}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	1.30471634616464\\
8	2.55693470539752\\
9	3.80513155684562\\
10	5.04547855730028\\
11	6.30522972766463\\
12	7.57936017143385\\
13	8.85818556309493\\
14	10.1528558133614\\
15	11.4663846858659\\
16	12.7402576403755\\
17	14.0354199117287\\
18	15.3345814759764\\
19	16.5953919008536\\
20	17.8674161488339\\
21	19.1419638601096\\
22	20.4090842790708\\
23	21.6863460529877\\
24	22.980121231306\\
25	24.2118074432743\\
26	25.4785570164954\\
27	26.7529418416728\\
28	28.0833649678458\\
29	29.357691271185\\
30	30.652581774702\\
31	31.948949411913\\
32	33.2178413286485\\
33	34.4526867696229\\
34	35.7044250451474\\
35	36.9456375901502\\
36	38.2019110442627\\
37	39.5054561268572\\
38	40.7930833330421\\
39	42.0842183024813\\
40	43.3696463019523\\
41	44.6542164159777\\
42	45.9171633404798\\
43	47.1942645654457\\
44	48.4780716616675\\
45	49.7707993366789\\
46	51.0502664238691\\
47	52.3355308625286\\
48	53.5869478331164\\
49	54.8462057497708\\
50	56.1202368532916\\
51	57.3819144612122\\
52	58.5935404951407\\
53	59.9110893006002\\
54	61.1836902115783\\
55	62.5144428227844\\
56	63.7871814546471\\
57	65.0596075631574\\
58	66.4143511891269\\
59	67.7319383202817\\
60	69.0166982764195\\
61	70.3068289925741\\
62	71.5890712822767\\
63	72.8691360700321\\
64	74.1219429974407\\
65	75.3558744300695\\
66	76.6163477713061\\
67	77.8854888025763\\
68	79.1490407129981\\
69	80.4392396134936\\
70	81.7660011773879\\
71	82.9629053843537\\
72	84.284262605344\\
73	85.4987075535035\\
74	86.7634557241006\\
75	88.074070148126\\
76	89.3584535618365\\
77	90.6591748480109\\
78	91.966880585745\\
79	93.2256429272962\\
80	94.5355445382809\\
81	95.8277481177393\\
82	97.1158265429196\\
83	98.3735160874971\\
84	99.6392590822014\\
85	100.9238260528\\
86	102.214427375715\\
87	103.459929770484\\
88	104.693231459619\\
89	105.960526661807\\
90	107.240324682286\\
91	108.516169253296\\
92	109.816319574321\\
93	111.090268366405\\
94	112.348293210735\\
95	112.34328839773\\
96	112.34328839773\\
97	112.34328839773\\
98	112.34328839773\\
99	112.34328839773\\
100	112.34328839773\\
101	112.34328839773\\
102	112.34328839773\\
103	112.34328839773\\
104	112.34328839773\\
105	112.34328839773\\
106	112.34328839773\\
107	112.34328839773\\
108	112.34328839773\\
109	112.34328839773\\
110	112.34328839773\\
111	112.34328839773\\
112	112.34328839773\\
113	112.34328839773\\
114	112.34328839773\\
115	112.34328839773\\
116	112.34328839773\\
117	112.34328839773\\
118	112.34328839773\\
119	112.34328839773\\
120	112.34328839773\\
121	112.34328839773\\
122	112.34328839773\\
123	112.34328839773\\
124	112.34328839773\\
125	112.34328839773\\
126	112.34328839773\\
127	112.34328839773\\
128	112.34328839773\\
129	112.34328839773\\
130	112.34328839773\\
131	112.34328839773\\
132	112.34328839773\\
133	112.34328839773\\
134	112.34328839773\\
135	112.34328839773\\
136	112.34328839773\\
137	112.34328839773\\
138	112.34328839773\\
139	112.34328839773\\
140	112.34328839773\\
141	112.34328839773\\
142	112.34328839773\\
143	112.34328839773\\
144	112.34328839773\\
145	112.34328839773\\
146	112.34328839773\\
147	112.34328839773\\
148	112.34328839773\\
149	112.34328839773\\
150	112.34328839773\\
};
\addlegendentry{\footnotesize Set-type BP}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small CAEs of landmarks [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/Uninf_GOSPA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=110,
% ymax=10^(0.1),
ymax=150,
% ymode=log,
% yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.4),10^(-0.3),10^(-0.2),10^(-0.1),10^(0),10^(0.1)},
% yticklabels={$10^{-0.4}$,$10^{-0.3}$,$10^{-0.2}$,$10^{-0.1}$,$10^{0}$,$10^{0.1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	150\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	150\\
7	149.562757846563\\
8	149.079191666258\\
9	148.607186973405\\
10	148.095714304212\\
11	147.623193108613\\
12	147.172046319586\\
13	146.728210388458\\
14	146.304623200258\\
15	145.869026479909\\
16	145.420831736917\\
17	144.997748948799\\
18	144.564065981684\\
19	144.114927121764\\
20	143.673709496068\\
21	143.250571669811\\
22	142.792197480095\\
23	142.361789719066\\
24	141.915265842777\\
25	141.436679322616\\
26	141.004155585655\\
27	140.566919015842\\
28	140.143884624707\\
29	139.699333976395\\
30	139.220319433441\\
31	138.803224977845\\
32	138.305558604682\\
33	137.825982250352\\
34	137.363953829372\\
35	136.906791501013\\
36	136.419696812082\\
37	135.977545866108\\
38	135.533723981071\\
39	135.065879360794\\
40	134.643357795352\\
41	134.204489616932\\
42	133.736486546621\\
43	133.286617628531\\
44	132.864307411299\\
45	132.43095917618\\
46	131.996619811669\\
47	131.54645372728\\
48	131.111140593082\\
49	130.660154698089\\
50	130.217418119464\\
51	129.754631668724\\
52	129.271756879768\\
53	128.854216657683\\
54	128.414452842813\\
55	127.999422336552\\
56	127.547400798248\\
57	127.08745982212\\
58	126.668398441\\
59	126.239677810216\\
60	125.800897864798\\
61	125.344516504121\\
62	124.899474210434\\
63	124.47934023716\\
64	124.028562455831\\
65	123.573165041401\\
66	123.084187507132\\
67	122.645779748363\\
68	122.220074417143\\
69	121.798212005251\\
70	121.412428903745\\
71	120.955031829451\\
72	120.523855746539\\
73	120.045269158443\\
74	119.596028045412\\
75	119.162349484857\\
76	118.705378425883\\
77	118.275547413488\\
78	117.84366779253\\
79	117.375337385196\\
80	116.990951510669\\
81	116.537557361446\\
82	116.066443846076\\
83	115.612753536392\\
84	115.144751326336\\
85	114.673320056121\\
86	114.202039429468\\
87	113.713310276565\\
88	113.255972432113\\
89	112.808547215659\\
90	112.374084904037\\
91	111.903390126402\\
92	111.485997690123\\
93	111.03198522384\\
94	110.577121031199\\
95	110.576058681639\\
96	110.576058681639\\
97	110.576058681639\\
98	110.576058681639\\
99	110.576058681639\\
100	110.576058681639\\
101	110.576058681639\\
102	110.576058681639\\
103	110.576058681639\\
104	110.576058681639\\
105	110.576058681639\\
106	110.576058681639\\
107	110.576058681639\\
108	110.576058681639\\
109	110.576058681639\\
110	110.576058681639\\
111	110.576058681639\\
112	110.576058681639\\
113	110.576058681639\\
114	110.576058681639\\
115	110.576058681639\\
116	110.576058681639\\
117	110.576058681639\\
118	110.576058681639\\
119	110.576058681639\\
120	110.576058681639\\
121	110.576058681639\\
122	110.576058681639\\
123	110.576058681639\\
124	110.576058681639\\
125	110.576058681639\\
126	110.576058681639\\
127	110.576058681639\\
128	110.576058681639\\
129	110.576058681639\\
130	110.576058681639\\
131	110.576058681639\\
132	110.576058681639\\
133	110.576058681639\\
134	110.576058681639\\
135	110.576058681639\\
136	110.576058681639\\
137	110.576058681639\\
138	110.576058681639\\
139	110.576058681639\\
140	110.576058681639\\
141	110.576058681639\\
142	110.576058681639\\
143	110.576058681639\\
144	110.576058681639\\
145	110.576058681639\\
146	110.576058681639\\
147	110.576058681639\\
148	110.576058681639\\
149	110.576058681639\\
150	110.576058681639\\
};
\addlegendentry{\footnotesize Vector-type BP~\cite{Erik_BPSLAM_TWC2019}}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	150\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	150\\
7	149.562716346165\\
8	149.076934705397\\
9	148.609131556846\\
10	148.0934785573\\
11	147.617229727664\\
12	147.165360171434\\
13	146.726185563095\\
14	146.302855813361\\
15	145.868384685866\\
16	145.422257640375\\
17	145.001419911729\\
18	144.568581475976\\
19	144.117391900854\\
20	143.675416148834\\
21	143.25196386011\\
22	142.793084279071\\
23	142.362346052988\\
24	141.912121231306\\
25	141.433807443274\\
26	141.000557016495\\
27	140.562941841673\\
28	140.139364967846\\
29	139.693691271185\\
30	139.214581774702\\
31	138.796949411913\\
32	138.297841328648\\
33	137.816686769623\\
34	137.354425045147\\
35	136.89763759015\\
36	136.409911044263\\
37	135.967456126857\\
38	135.523083333042\\
39	135.054218302481\\
40	134.629646301952\\
41	134.188216415978\\
42	133.71916334048\\
43	133.266264565446\\
44	132.842071661668\\
45	132.406799336679\\
46	131.970266423869\\
47	131.517530862529\\
48	131.080947833116\\
49	130.630205749771\\
50	130.186236853291\\
51	129.723914461212\\
52	129.239540495141\\
53	128.8210893006\\
54	128.381690211578\\
55	127.966442822784\\
56	127.513181454647\\
57	127.053607563157\\
58	126.634351189127\\
59	126.205938320282\\
60	125.76669827642\\
61	125.310828992574\\
62	124.867071282277\\
63	124.447136070032\\
64	123.997942997441\\
65	123.54187443007\\
66	123.052347771306\\
67	122.613488802576\\
68	122.185040712998\\
69	121.763239613494\\
70	121.378001177388\\
71	120.918905384354\\
72	120.488262605344\\
73	120.010707553503\\
74	119.561455724101\\
75	119.128070148126\\
76	118.670453561837\\
77	118.239174848011\\
78	117.806880585745\\
79	117.339642927296\\
80	116.955544538281\\
81	116.501748117739\\
82	116.03182654292\\
83	115.579516087497\\
84	115.111259082201\\
85	114.6398260528\\
86	114.166427375715\\
87	113.677929770484\\
88	113.219231459619\\
89	112.770526661807\\
90	112.336324682286\\
91	111.866169253297\\
92	111.448319574321\\
93	110.994268366405\\
94	110.538293210735\\
95	110.53728839773\\
96	110.53728839773\\
97	110.53728839773\\
98	110.53728839773\\
99	110.53728839773\\
100	110.53728839773\\
101	110.53728839773\\
102	110.53728839773\\
103	110.53728839773\\
104	110.53728839773\\
105	110.53728839773\\
106	110.53728839773\\
107	110.53728839773\\
108	110.53728839773\\
109	110.53728839773\\
110	110.53728839773\\
111	110.53728839773\\
112	110.53728839773\\
113	110.53728839773\\
114	110.53728839773\\
115	110.53728839773\\
116	110.53728839773\\
117	110.53728839773\\
118	110.53728839773\\
119	110.53728839773\\
120	110.53728839773\\
121	110.53728839773\\
122	110.53728839773\\
123	110.53728839773\\
124	110.53728839773\\
125	110.53728839773\\
126	110.53728839773\\
127	110.53728839773\\
128	110.53728839773\\
129	110.53728839773\\
130	110.53728839773\\
131	110.53728839773\\
132	110.53728839773\\
133	110.53728839773\\
134	110.53728839773\\
135	110.53728839773\\
136	110.53728839773\\
137	110.53728839773\\
138	110.53728839773\\
139	110.53728839773\\
140	110.53728839773\\
141	110.53728839773\\
142	110.53728839773\\
143	110.53728839773\\
144	110.53728839773\\
145	110.53728839773\\
146	110.53728839773\\
147	110.53728839773\\
148	110.53728839773\\
149	110.53728839773\\
150	110.53728839773\\
};
\addlegendentry{\footnotesize Set-type BP (MB)}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	150\\
1	150\\
2	150\\
3	150\\
4	150\\
5	150\\
6	150\\
7	149.562716346165\\
8	149.076934705397\\
9	148.609131556846\\
10	148.0934785573\\
11	147.617229727664\\
12	147.165360171434\\
13	146.726185563095\\
14	146.302855813361\\
15	145.868384685866\\
16	145.422257640375\\
17	145.001419911729\\
18	144.568581475976\\
19	144.117391900854\\
20	143.675416148834\\
21	143.25196386011\\
22	142.793084279071\\
23	142.362346052988\\
24	141.912121231306\\
25	141.433807443274\\
26	141.000557016495\\
27	140.562941841673\\
28	140.139364967846\\
29	139.693691271185\\
30	139.214581774702\\
31	138.796949411913\\
32	138.297841328648\\
33	137.816686769623\\
34	137.354425045147\\
35	136.89763759015\\
36	136.409911044263\\
37	135.967456126857\\
38	135.523083333042\\
39	135.054218302481\\
40	134.629646301952\\
41	134.188216415978\\
42	133.71916334048\\
43	133.266264565446\\
44	132.842071661668\\
45	132.406799336679\\
46	131.970266423869\\
47	131.517530862529\\
48	131.080947833116\\
49	130.630205749771\\
50	130.186236853291\\
51	129.723914461212\\
52	129.239540495141\\
53	128.8210893006\\
54	128.381690211578\\
55	127.966442822784\\
56	127.513181454647\\
57	127.053607563157\\
58	126.634351189127\\
59	126.205938320282\\
60	125.76669827642\\
61	125.310828992574\\
62	124.867071282277\\
63	124.447136070032\\
64	123.997942997441\\
65	123.54187443007\\
66	123.052347771306\\
67	122.613488802576\\
68	122.185040712998\\
69	121.763239613494\\
70	121.378001177388\\
71	120.918905384354\\
72	120.488262605344\\
73	120.010707553503\\
74	119.561455724101\\
75	119.128070148126\\
76	118.670453561837\\
77	118.239174848011\\
78	117.806880585745\\
79	117.339642927296\\
80	116.955544538281\\
81	116.501748117739\\
82	116.03182654292\\
83	115.579516087497\\
84	115.111259082201\\
85	114.6398260528\\
86	114.166427375715\\
87	113.677929770484\\
88	113.219231459619\\
89	112.770526661807\\
90	112.336324682286\\
91	111.866169253297\\
92	111.448319574321\\
93	110.994268366405\\
94	110.538293210735\\
95	110.53728839773\\
96	110.53728839773\\
97	110.53728839773\\
98	110.53728839773\\
99	110.53728839773\\
100	110.53728839773\\
101	110.53728839773\\
102	110.53728839773\\
103	110.53728839773\\
104	110.53728839773\\
105	110.53728839773\\
106	110.53728839773\\
107	110.53728839773\\
108	110.53728839773\\
109	110.53728839773\\
110	110.53728839773\\
111	110.53728839773\\
112	110.53728839773\\
113	110.53728839773\\
114	110.53728839773\\
115	110.53728839773\\
116	110.53728839773\\
117	110.53728839773\\
118	110.53728839773\\
119	110.53728839773\\
120	110.53728839773\\
121	110.53728839773\\
122	110.53728839773\\
123	110.53728839773\\
124	110.53728839773\\
125	110.53728839773\\
126	110.53728839773\\
127	110.53728839773\\
128	110.53728839773\\
129	110.53728839773\\
130	110.53728839773\\
131	110.53728839773\\
132	110.53728839773\\
133	110.53728839773\\
134	110.53728839773\\
135	110.53728839773\\
136	110.53728839773\\
137	110.53728839773\\
138	110.53728839773\\
139	110.53728839773\\
140	110.53728839773\\
141	110.53728839773\\
142	110.53728839773\\
143	110.53728839773\\
144	110.53728839773\\
145	110.53728839773\\
146	110.53728839773\\
147	110.53728839773\\
148	110.53728839773\\
149	110.53728839773\\
150	110.53728839773\\
};
\addlegendentry{\footnotesize Set-type BP (PMB)}
\end{axis}

\begin{axis}[%
width=24mm,
height=15mm,
at={(48mm,23mm)},
scale only axis,
xmin=76,
xmax=80,
ymin=116,
ymax=120,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
60	125.800897864798\\
61	125.344516504121\\
62	124.899474210434\\
63	124.47934023716\\
64	124.028562455831\\
65	123.573165041401\\
66	123.084187507132\\
67	122.645779748363\\
68	122.220074417143\\
69	121.798212005251\\
70	121.412428903745\\
71	120.955031829451\\
72	120.523855746539\\
73	120.045269158443\\
74	119.596028045412\\
75	119.162349484857\\
76	118.705378425883\\
77	118.275547413488\\
78	117.84366779253\\
79	117.375337385196\\
80	116.990951510669\\
};
\addplot [color=red, dashed, line width=1.2pt, mark options={dash, red}, forget plot]
  table[row sep=crcr]{%
70	121.378001177388\\
71	120.918905384354\\
72	120.488262605344\\
73	120.010707553503\\
74	119.561455724101\\
75	119.128070148126\\
76	118.670453561837\\
77	118.239174848011\\
78	117.806880585745\\
79	117.339642927296\\
80	116.955544538281\\
};
\end{axis}

\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\draw [black, line width=1.0pt] (axis cs:0.96,0.2) ellipse [x radius=4, y radius=6];
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.96,0.26) -- (axis cs:0.85,0.45);
\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-8mm,20mm){\small GOSPAs [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/Uninf_GOSPA_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=74mm,
% width=67mm,
height=40mm,
% height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=600,
% ymax=10^(0.1),
ymax=1800,
% ymode=log,
% yticklabel style = {font=\small,xshift=0.5ex},
% ytick={10^(-0.4),10^(-0.3),10^(-0.2),10^(-0.1),10^(0),10^(0.1)},
% yticklabels={$10^{-0.4}$,$10^{-0.3}$,$10^{-0.2}$,$10^{-0.1}$,$10^{0}$,$10^{0.1}$},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.05cm}}
]


\addplot [color=blue, line width=1.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1760\\
1	1760\\
2	1760\\
3	1760\\
4	1760\\
5	1760\\
6	1760\\
7	1743.82823318986\\
8	1727.83367715586\\
9	1711.67259557143\\
10	1696.1865472578\\
11	1677.73009870767\\
12	1662.5340844606\\
13	1646.45919485194\\
14	1631.66389576973\\
15	1613.70396221633\\
16	1606.22214175336\\
17	1591.41477117943\\
18	1574.51048661281\\
19	1559.2672857542\\
20	1549.99508471961\\
21	1532.87441407618\\
22	1517.68849865117\\
23	1500.81120008573\\
24	1483.99701443364\\
25	1469.40876277089\\
26	1455.53783912785\\
27	1443.30290814497\\
28	1427.2847550933\\
29	1427.2847550933\\
30	1418.73961443551\\
31	1403.16943601421\\
32	1387.23401046497\\
33	1373.7967847372\\
34	1355.94464415377\\
35	1338.71042682233\\
36	1325.30854001838\\
37	1316.71419160283\\
38	1299.91151531437\\
39	1284.95505863635\\
40	1277.47139513197\\
41	1263.13131388809\\
42	1249.47987958\\
43	1232.34524724366\\
44	1216.1179820315\\
45	1201.43132514449\\
46	1191.80082818639\\
47	1175.18560960332\\
48	1164.06279105431\\
49	1147.64129858923\\
50	1130.71669280104\\
51	1113.22849564605\\
52	1096.72813579785\\
53	1078.38683239812\\
54	1059.82270355648\\
55	1052.07481941358\\
56	1047.40994996445\\
57	1032.93355202788\\
58	1018.68468630519\\
59	1002.07251360262\\
60	984.756619883428\\
61	984.756619883428\\
62	967.815799140841\\
63	951.374245513098\\
64	936.445105915641\\
65	921.430061810625\\
66	904.942884113375\\
67	888.832110254754\\
68	874.381553060751\\
69	856.291712041512\\
70	841.177540625868\\
71	825.569245502176\\
72	810.849111027445\\
73	794.853702875364\\
74	778.62540689506\\
75	761.393317973661\\
76	746.609278508881\\
77	731.675938729291\\
78	715.326729019646\\
79	699.995713878304\\
80	684.387199416106\\
};
% \addlegendentry{\footnotesize Vector-type BP~\cite{Erik_AOABPSLAM_ICC2019}}
\addlegendentry{\footnotesize VBP-SLAM1~\cite{Erik_AOABPSLAM_ICC2019}}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark options={dotted, mycolor1}]
  table[row sep=crcr]{%
0	1760\\
1	1760\\
2	1760\\
3	1760\\
4	1760\\
5	1760\\
6	1751.57768830396\\
7	1744.82879174527\\
8	1738.45104718906\\
9	1730.60910767022\\
10	1723.05274505677\\
11	1716.45880367089\\
12	1706.01314349481\\
13	1702.11599587732\\
14	1692.60319696511\\
15	1682.21800057681\\
16	1674.10613145687\\
17	1662.91762700323\\
18	1655.43837323027\\
19	1645.03895821773\\
20	1638.67039678038\\
21	1632.94800981819\\
22	1625.3142655547\\
23	1621.70919538996\\
24	1613.40849389134\\
25	1609.94737842203\\
26	1603.38804930623\\
27	1600.62602559204\\
28	1596.03817608033\\
29	1586.94506758997\\
30	1578.26344130584\\
31	1568.92258206307\\
32	1564.13993345897\\
33	1558.5639279493\\
34	1546.24156247827\\
35	1538.920338723\\
36	1536.09009585055\\
37	1526.61039563996\\
38	1520.12776045352\\
39	1515.39959071511\\
40	1504.3553545611\\
41	1498.85425333725\\
42	1490.65223619877\\
43	1481.62185580058\\
44	1474.81642951698\\
45	1467.26538846149\\
46	1458.75162200993\\
47	1451.52682805466\\
48	1444.15898070973\\
49	1436.01846885415\\
50	1425.79277569991\\
51	1417.57451270542\\
52	1409.83761759107\\
53	1405.98732502766\\
54	1401.38157595507\\
55	1393.85653914474\\
56	1383.47799574275\\
57	1372.21207319878\\
58	1361.54020643102\\
59	1355.873228509\\
60	1350.31135100917\\
61	1340.32460806143\\
62	1331.08024623636\\
63	1321.1393840789\\
64	1314.78111015122\\
65	1304.93702349699\\
66	1298.50032550775\\
67	1293.84971578598\\
68	1288.12302187983\\
69	1278.80053115849\\
70	1276.0100825471\\
71	1263.9077002929\\
72	1258.23501019058\\
73	1251.06981231503\\
74	1243.69928101378\\
75	1235.32575548666\\
76	1224.33096577622\\
77	1214.3990436558\\
78	1205.8959329708\\
79	1198.14147158701\\
80	1185.33152518742\\
};
% \addlegendentry{\footnotesize Set-type BP (MB)}
\addlegendentry{\footnotesize SBP-MB-SLAM}

\addplot [color=red, dashed, line width=1.0pt, mark options={dash, red}]
  table[row sep=crcr]{%
0	1760\\
1	1760\\
2	1760\\
3	1760\\
4	1760\\
5	1760\\
6	1760\\
7	1743.82842838185\\
8	1727.83410874815\\
9	1711.67494010507\\
10	1696.18702665835\\
11	1677.72590017167\\
12	1662.52623422171\\
13	1646.44880382808\\
14	1631.65515623425\\
15	1613.70677927306\\
16	1606.22503084755\\
17	1591.40200028917\\
18	1574.50900784794\\
19	1559.27929111\\
20	1550.0038683309\\
21	1532.89785900911\\
22	1517.72697119553\\
23	1500.86051102947\\
24	1484.05804331136\\
25	1469.49171115995\\
26	1455.61785563904\\
27	1443.38571923025\\
28	1427.37855140121\\
29	1427.37855140121\\
30	1418.83799146243\\
31	1403.26427636392\\
32	1387.34105890524\\
33	1373.90318272031\\
34	1356.03573269412\\
35	1338.79533755754\\
36	1325.3932033067\\
37	1316.79565092076\\
38	1299.9900099834\\
39	1285.04391030376\\
40	1277.56384102001\\
41	1263.22469692886\\
42	1249.56281167769\\
43	1232.42391892904\\
44	1216.19532807074\\
45	1201.5030580949\\
46	1191.86685127851\\
47	1175.25013001702\\
48	1164.11685763219\\
49	1147.69297413996\\
50	1130.76450620967\\
51	1113.26895438177\\
52	1096.75901974365\\
53	1078.41176365819\\
54	1059.86250854363\\
55	1052.11626385696\\
56	1047.44566142306\\
57	1032.98990315498\\
58	1018.7170846606\\
59	1002.11569777623\\
60	984.791056853641\\
61	984.791056853641\\
62	967.871055206244\\
63	951.429318773339\\
64	936.510486087306\\
65	921.500293691692\\
66	904.994995601012\\
67	888.874213571586\\
68	874.422300394362\\
69	856.320635541354\\
70	841.201111189923\\
71	825.598383052689\\
72	810.872594820298\\
73	794.877000645362\\
74	778.654597919522\\
75	761.433968650088\\
76	746.65915138774\\
77	731.715505648981\\
78	715.381705063313\\
79	700.046028096467\\
80	684.456700676998\\
};
% \addlegendentry{\footnotesize Set-type BP (PMB)}
\addlegendentry{\footnotesize SBP-PMB-SLAM}
\end{axis}

\begin{axis}[%
width=24mm,
height=15mm,
at={(48mm,23mm)},
scale only axis,
xmin=77.5,
xmax=78.5,
ymin=713,
ymax=717,
xtick={78},
xticklabels={$78$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
71	825.569245502176\\
72	810.849111027445\\
73	794.853702875364\\
74	778.62540689506\\
75	761.393317973661\\
76	746.609278508881\\
77	731.675938729291\\
78	715.326729019646\\
79	699.995713878304\\
80	684.387199416106\\
};
\addplot [color=red, dashed, line width=1.2pt, mark options={dash, red}, forget plot]
  table[row sep=crcr]{%
71	825.598383052689\\
72	810.872594820298\\
73	794.877000645362\\
74	778.654597919522\\
75	761.433968650088\\
76	746.65915138774\\
77	731.715505648981\\
78	715.381705063313\\
79	700.046028096467\\
80	684.456700676998\\
};
\end{axis}

\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\draw [black, line width=1.0pt] (axis cs:0.96,0.1) ellipse [x radius=4, y radius=6];
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.96,0.15) -- (axis cs:0.85,0.48);
\end{axis}


\node[rotate=0,fill=white] (BOC6) at (3.7cm,-.7cm){\small time $k$};
\node[rotate=90] at (-12mm,20mm){\small GOSPA errors of mapping [m]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%
